A Scalable Port-Hamiltonian Approach to Plug-and-Play Voltage Stabilization in DC Microgrids

One of the major challenges of voltage stabilization in converter-based DC microgrids are the multiple interacting units displaying intermittent supply behavior. In this paper, we address this by a decentralized scalable, plug-and-play voltage controller for voltage-source converters (VSCs) at primary level. In contrast to existing approaches, we follow a systematic and constructive design based on port-Hamiltonian systems (PHSs) which does neither require the heuristic proposition of a Lyapunov function nor the computation of auxilliary variables such as time-derivatives. By employing the Hamiltonian naturally obtained from the PHS approach as Lyapunov function and using the modularity of passive systems, we provide sufficient conditions under which the designed VSC controllers achieve microgrid-wide asymptotic voltage stability. Integral action (IA), which preserves the passive PHS structure, robustifies the design against unknown disturbances and ensures zero voltage errors in the steady-state. Numerical simulations illustrate the functionality of the proposed voltage controller.

==> img/blockdiagram_IDA.tex <==
\tikzset{
block/.style = {draw, fill=white, rectangle, minimum height=3em, minimum width=3em},
tmp/.style  = {coordinate}, 
sum/.style= {draw, fill=white, circle, node distance=1cm},
input/.style = {coordinate},
output/.style= {coordinate},
pinstyle/.style = {pin edge={to-,thin,black}
}
}

\begin{tikzpicture}[auto, node distance=1.5cm,>=latex', font=\Large]
\node [input, name=rinput] (rinput) {};
\node [sum, right of=rinput] (sum0) {};
\node [block, above of=sum0,node distance=1.3cm] (r1loadcomp){$\reinsi\ILi(\Uieq)$};
\node [sum, right of=sum0, node distance=1.5cm] (sum1) {};
\node [block, right of=sum1] (gain_L) {\LARGE $\frac{1}{\Lti}$};
\node [block, right of=gain_L, node distance=2cm] (integrator_L) {$\int$};
\node [block, above of=gain_L,node distance=1.3cm] (rti){$\reinsi$};
\node [sum, right of=integrator_L,node distance=2cm] (sum2) {};
\node [sum, right of=sum2, node distance=1.2cm] (sum3) {};
\node [block, above of=sum3,node distance=1.3cm] (load){$\ILi(\Ui)$};
\node [block, right of=sum3] (gain_C) {\LARGE $\frac{1}{\Cti}$};
\node [block, right of=gain_C, node distance=2cm] (integrator_C) {$\int$};
\node [output, right of=integrator_C,] (output) {};
\node [tmp, below of=integrator_L,node distance=1.3cm] (tmp1){};
\node [tmp, right of=integrator_L,node distance=0.8cm] (tmp2){};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw [->] ($(rinput)+(+0.5,0)$) -- node[left]{$\Uieq$} (sum0);
\draw [->] (r1loadcomp) --(sum0);
%    \draw [->] ($(0,0.5cm)+(r1loadcomp)$)node[above of=r1loadcomp, node distance=0.5cm]{$\ILi(\Uieq)$} -- (r1loadcomp);
\draw [->] (sum0) --(sum1);
\draw [->] (sum1) --(gain_L);
\draw [->] (gain_L) -- node{$\dot{I}_{\text{t}}$} (integrator_L);
\draw [->] (integrator_L) -- node{$\Iti$} (sum2);
\draw [->] (tmp2) |-  (rti);
\draw [->] (sum2) --(sum3);
\draw [->] (load) --node[pos=0.90] {$-$} (sum3);
\draw [->] (sum3) -- (gain_C);
\draw [->] (gain_C) -- node{$\dot{V}$}(integrator_C);
\draw [->] (integrator_C) -- node [name=y] {$\Ui$}(output);
\draw [->] (rti) -| (sum1);
\draw [dotted,->] (y) |-(load);
\draw [->] (y) |-(tmp1)-| node[pos=0.95] {$-$} (sum1);
\draw [->] ($(0,1.5cm)+(sum2)$)node[above of=sum2, node distance=2cm]{$\ddgu$} -- (sum2);
\end{tikzpicture}

==> img/dgu_line.tex <==
% for more info, see guide at (http://texdoc.net/texmf-dist/doc/latex/circuitikz/circuitikzmanual.pdf)
%\usetikzlibrary{positioning}
%\usetikzlibrary{fit}
%\usetikzlibrary{backgrounds}

\begin{tikzpicture}
	%\def\cHeight{2.75cm}	% Circuit height
	\def\cHeight{1.85cm}	% Circuit height
	%\def\colorLine{red!90!black}	% Colour of the line components
	\def\colorLine{blue!80!black}	% Colour of the line components
	\coordinate(dgu_filter_base);
%%%%%%%% DGU Circuit
	\draw
		% Filter circuit RLC
		(dgu_filter_base) to [open, o-, v<=$\Utii$] ++(0,\cHeight) coordinate(dgu_filter_base_high)
		to [short, o- ,i=$\Itii$] ++(1.0,0)
		to [R, l=$\Rtii$] ++(1.2,0) % filter resistance
		to [L, l=$\Ltii$] ++(2.0,0) coordinate(dgu_filter_output_high) % filter inductance
		to [C, l_=$\Ctii$] ++(0,-\cHeight) coordinate(dgu_filter_output_low) % filter capacitance
		to [short] (dgu_filter_base)
		
		% Filter Output Voltage
		(dgu_filter_output_high) to [open] ++(0.4,0)
		to [open, v^>=$\Uii$] ++(0,-\cHeight)
		
		% Disturbance current and Load (Current Source) Branch
		(dgu_filter_output_high) to  ++(2,0) 	coordinate(dgu_load_high)
		to [short] ++(0,-0.1cm)
		to [american current source, i>^=$\ILii(\Uii)$] ++(0,{-\cHeight+0.1cm}) coordinate(dgu_load_low)
		to [short] (dgu_filter_output_low)
		
		% PCC Port
		(dgu_load_high) to [short, i^>=$\INii$] ++(2.5, 0) coordinate(dgu_pcc_high)
		to [open] ++(0, -\cHeight) coordinate(dgu_pcc_low)
		to [short, o-] (dgu_load_low)
		
		% Energy Source (Incoming Port)
		(dgu_filter_base) to [short] ++(-1.95,0) coordinate(dgu_source_low)
		to [battery, invert] ++(0,\cHeight) coordinate(dgu_source_high)
		to [short] (dgu_filter_base_high);
	
	% VSI Block
	\path (dgu_filter_base) +(-0.8,\cHeight/2) coordinate (inverter);
	\node[align=center,draw,fill=white,rectangle,minimum height =\cHeight + 0.6cm,minimum width =1.0cm ]() at(inverter) {\footnotesize VSC$_i$};
	
	% PCC Connection i
	\node[below=0.08] at (dgu_pcc_low) {PCC$_{i}$};
	
	% Dotted lines for other connections
	\draw[loosely dotted, line width=1.55pt, draw=black!50]
		(dgu_pcc_low) to ++(12.5:1.1)
		(dgu_pcc_high) to ++(12.5:1.1)
		
		(dgu_pcc_low) to ++(25:1.1)
		(dgu_pcc_high) to ++(25:1.1);
%%%%%%%% End DGU Circuit
	
	
	\coordinate(line_left_low) at (dgu_pcc_low);
	\coordinate(line_left_high) at (dgu_pcc_high);
%%%%%%%% Pi Line
	\draw	
		% Left side ports and Capacitance
		(line_left_high) to [short, o-] ++(2.0,0) coordinate(line_Ci_high)
		to [C, color=\colorLine, \colorLine, l=$\dfrac{\Cline}{2}$] ++(0,-\cHeight) coordinate(line_Ci_low)
		to [short, -o] (line_left_low)
		
		% Left side Conductance ij
%		(line_Ci_high) to [short] ++(0.75,0) coordinate(line_Ri_high)
%		to [R, color=\colorLine, \colorLine, l=$\dfrac{\Gij}{2}$] ++(0,-\cHeight) coordinate(line_Ri_low)
%		to [short] (line_Ci_low)
		
		% RL line and right side Capacitance j
		(line_Ci_high) to [short] ++(1.0,0)
		to [R, color=\colorLine, \colorLine, l=$\Rline$] ++(1.2,0)
		to [short, i^>=$\Iline$] ++(1.2, 0)
		to [L, color=\colorLine, \colorLine, l=$\Lline$] ++(1.2,0)
		to [short] ++(0.8,0) coordinate(line_Cj_high)
		to [C, color=\colorLine, \colorLine, l_=$\dfrac{\Cline}{2}$] ++(0,-\cHeight) coordinate(line_Cj_low)
		to [short] (line_Ci_low)
		
		% Right side ports
		(line_Cj_high) to [short, -o] ++(1.0,0) coordinate(line_right_high)
		to [open] ++(0,-\cHeight) coordinate(line_right_low)
		to [short, o-] (line_Cj_low);
		
	% PCC Connection j
	\node[below=0.08] at (line_right_low) {PCC$_{j}$};
%%%%%%%% End Pi Line


%%%%%%%% Draw bounding boxes
	% DGU bounding box
	\path (dgu_source_low) +(-0.5,-0.5) coordinate (dgu_box_bottom_left);
	\path (dgu_pcc_high) +(1.1,0.75) coordinate (dgu_box_top_right);
	
	% Line bounding box
	\path (line_Ci_low) +(-0.4, -0.5) coordinate (line_box_bottom_left);
	\path (line_Cj_high) +(0.4, 0.75) coordinate (line_box_top_right);
	
	\begin{scope}[on background layer]
		% Draw DGU box
		\node[draw,dashed,rounded corners=0.25cm,fit=(dgu_box_bottom_left) (dgu_box_top_right)] (dgu_box) {};
		\node[above] at (dgu_box.south) {\textbf{DGU$_i$}};
		
		% Draw Line box
		\node[draw,dashed,rounded corners=0.25cm,fit=(line_box_bottom_left) (line_box_top_right)] (line_box) {};
		\node[above] at (line_box.south) {\textbf{Line$_{ij}$}};
	\end{scope}
%%%%%%%% End Draw boundig boxes
		
\end{tikzpicture}

==> img/microgrid.tex <==
\begin{tikzpicture}
	\newcommand{\dguTextDGU}[1]{DGU$_{#1}$}
	\newcommand{\dguTextLoad}[1]{Load$_{#1}$}
	%\newcommand{\lineText}[2]{$\pi$-Line$_{#1,#2}$}
	\newcommand{\lineText}[3]{Line$_{#1,#2}$ \\ \small (#3 km)}%(\SI{#3}{\km})}%

	\def\dguXdist{4.5cm}
	\def\dguYdist{3.5cm}
	\def\dguNodes{1,2,3,4,5}
	\def\lineNodes{1/2, 1/3, 2/3, 2/4, 3/4, 3/5, 4/5}
	\def\lineNodesLengths{1/2/3, 1/3/7, 2/3/5, 2/4/8, 3/4/5, 3/5/2, 4/5/4}
	
	\def\lineNodesFilled{1/2, 1/3, 2/3, 2/4, 3/4}
	\def\lineNodesDashed{3/5, 4/5}
	
	\tikzstyle{dgu}   = [draw, rectangle split, rounded corners, rectangle split parts=2, rectangle split part fill={red!30, orange!30}]
	\tikzstyle{line}   = [draw, rounded rectangle, minimum height = 0.6cm, fill={blue!20},text width=1cm,align=center]
	\tikzstyle{arrowInFilled}  = [-latex, line width=1.0pt]
	\tikzstyle{arrowOutFilled} = [-latex, line width=1.0pt]
	\tikzstyle{arrowInDashed}    = [-latex, dotted, line width=1.2pt]
	\tikzstyle{arrowOutDashed}   = [-latex, dotted, line width=1.2pt]
%	\tikzstyle{arrowInFilled}  = [line width=1.2pt]
%	\tikzstyle{arrowOutFilled} = [line width=1.2pt]
%	\tikzstyle{arrowInDashed}    = [dotted, line width=1.2pt]
%	\tikzstyle{arrowOutDashed}   = [dotted, line width=1.2pt]
	
	% Define DGU coordinates
	\coordinate(cDgu1);
	\path (cDgu1) +(0,\dguYdist) coordinate (cDgu2);
	\path (cDgu1) +(\dguXdist,0) coordinate (cDgu3);
	\path (cDgu2) +(\dguXdist,0) coordinate (cDgu4);
	\path (cDgu3) +(\dguXdist,\dguYdist / 2) coordinate (cDgu5);
	
	% Define Line coordinates
	\foreach \a/\b in \lineNodes {\coordinate (cLine\a\b) at ($(cDgu\a)!0.5!(cDgu\b)$);}
	
	% Draw DGU nodes
	\foreach \a in \dguNodes {\node[dgu](dgu\a) at(cDgu\a) {\dguTextDGU{\a}\nodepart{second}\dguTextLoad{\a}}; }

	% Draw Line nodes
	\foreach \a/\b/\l in \lineNodesLengths {\node[line](line\a\b) at(cLine\a\b){\lineText{\a}{\b}{\l}};}
	
	% Draw Filled Arrows
	\foreach \a/\b in \lineNodesFilled {
		\draw[arrowInFilled](dgu\a) to (line\a\b);
		\draw[arrowOutFilled] (line\a\b) to (dgu\b);	}
	
	% Draw Dashed Arrows
	\foreach \a/\b in \lineNodesDashed {
		\draw[arrowInDashed](dgu\a) to (line\a\b);
		\draw[arrowOutDashed] (line\a\b) to (dgu\b);	}
	
%	%%%%% Alternative Arrows and Lines
%	% Draw Filled Arrows
%	\foreach \a/\b in \lineNodesFilled {
%		\draw[arrowInFilled](dgu\a) to (dgu\b);	}
%	
%	% Draw Dashed Arrows
%	\foreach \a/\b in \lineNodesDashed {
%		\draw[arrowInDashed](dgu\a) to (dgu\b);	}
%	
%	% Draw Line nodes
%	\foreach \a/\b/\l in \lineNodesLengths {\node[line](line\a\b) at(cLine\a\b){\lineText{\a}{\b}{\l}};}
\end{tikzpicture}

==> img/simulation_results_voltages_DGU4loadjump.tex <==
%\documentclass{article}
%
%\input{A_Packages}
%\input{B_Macros}
%
%\begin{document}
	
	%
	\begin{tikzpicture}
	
	\begin{axis}[%
	width=1.952in,
	height=1.493in*0.9,
	scale only axis,
	xmin=2.95,
	xmax=3.1,
	%xtick={2,2.1,2.2},
	ytick={49.2,49.4,...,50.2},
	xlabel={\large Time in \si{\second}},
	ymin=49.1,
	ymax=50.3,
	xmajorgrids,
	ymajorgrids,
	ylabel={\large $\Uii$ in \si{\volt}},
	/tikz/line join=bevel,
	axis background/.style={fill=white}
	]
\addplot [color=colorDGU1, forget plot, thick]
table[row sep=crcr]{%
	2.95005	49.9998895327251\\
	3.00095	49.9998530524179\\
	3.00125	49.9996670275499\\
	3.0015	49.9993078908902\\
	3.00175	49.9986461180904\\
	3.002	49.9975550399536\\
	3.0023	49.9954970171999\\
	3.0026	49.9924369825735\\
	3.00295	49.9874320429103\\
	3.0034	49.9787347632015\\
	3.0041	49.9617818441804\\
	3.00475	49.9469189582226\\
	3.0051	49.9416109161819\\
	3.00535	49.9397278058739\\
	3.00545	49.9395043584719\\
	3.00555	49.9396092665406\\
	3.0057	49.9404121366194\\
	3.0059	49.9427401351828\\
	3.00615	49.9477261276343\\
	3.00645	49.9567072214165\\
	3.00685	49.9732445407963\\
	3.0075	50.0074978405046\\
	3.00835	50.0514027165132\\
	3.00875	50.065424535581\\
	3.00905	50.0713724697862\\
	3.00925	50.0728570382195\\
	3.00935	50.0728223320085\\
	3.00945	50.0722646395783\\
	3.0096	50.0704520367449\\
	3.0098	50.0662547552045\\
	3.0101	50.0563981571369\\
	3.0105	50.0376889316342\\
	3.0112	49.9963980820971\\
	3.0119	49.9574928269395\\
	3.0123	49.9419335273951\\
	3.0126	49.9349384202325\\
	3.0128	49.9327441016041\\
	3.0129	49.9324057785409\\
	3.013	49.9325716601166\\
	3.01315	49.9337507112686\\
	3.01335	49.9369941374689\\
	3.01365	49.945126260892\\
	3.01405	49.9609008548047\\
	3.0148	49.9980258236872\\
	3.01545	50.027313731945\\
	3.01585	50.0397580766219\\
	3.01615	50.0453190244059\\
	3.01635	50.0471046930685\\
	3.0165	50.0474377469456\\
	3.0166	50.0471929357219\\
	3.01675	50.0461532707037\\
	3.01695	50.0435922449531\\
	3.01725	50.0375564243041\\
	3.0177	50.0249024991008\\
	3.019	49.9860814549265\\
	3.01935	49.9798959502665\\
	3.01965	49.9768859706925\\
	3.01985	49.9760733172575\\
	3.01995	49.9760132201303\\
	3.02005	49.9761738408875\\
	3.0202	49.9768065179892\\
	3.02045	49.978801505845\\
	3.0208	49.9831709361948\\
	3.02145	49.9937762048531\\
	3.0221	50.0035925945837\\
	3.0225	50.0076660588223\\
	3.0228	50.0094190242201\\
	3.023	50.0099527105268\\
	3.02315	50.010035053059\\
	3.0233	50.0098644734695\\
	3.0235	50.0092849596957\\
	3.0238	50.0078038615154\\
	3.0243	50.0043878629142\\
	3.025	49.9998079921569\\
	3.02535	49.9984101437612\\
	3.0256	49.9979358643459\\
	3.0258	49.9978863699554\\
	3.026	49.9981199609232\\
	3.02625	49.9987709531394\\
	3.0266	50.0002096031493\\
	3.02785	50.0060025627814\\
	3.0281	50.0064845475833\\
	3.0283	50.0065852270402\\
	3.0285	50.0064190993582\\
	3.0287	50.0059872771354\\
	3.02895	50.0050959439575\\
	3.0293	50.0032930453276\\
	3.02995	49.9989894412082\\
	3.0306	49.9950485412574\\
	3.03095	49.993705626744\\
	3.0312	49.9932263355124\\
	3.0314	49.9931601339251\\
	3.0316	49.9933816147231\\
	3.0318	49.9938836639498\\
	3.0321	49.9951197214143\\
	3.0325	49.9974944640877\\
	3.034	50.0073190335273\\
	3.0343	50.0082419603518\\
	3.0345	50.0085268202331\\
	3.0347	50.008537842433\\
	3.0349	50.0082786635317\\
	3.03515	50.0075966530019\\
	3.03545	50.0063185460037\\
	3.0359	50.0037191368619\\
	3.03705	49.9967380302425\\
	3.0374	49.9954507034747\\
	3.03765	49.9949343888937\\
	3.03785	49.9947797682956\\
	3.03805	49.9948547972167\\
	3.03825	49.9951502252804\\
	3.0385	49.9958023686484\\
	3.03885	49.9971508886078\\
	3.0395	50.0004076803677\\
	3.0402	50.0036989181883\\
	3.0406	50.004930883915\\
	3.0409	50.0054124219289\\
	3.04115	50.005502458303\\
	3.04135	50.0053739876663\\
	3.0416	50.0049803846305\\
	3.0419	50.0042131826577\\
	3.0424	50.0024414103703\\
	3.0434	49.9987574598134\\
	3.0438	49.9978449752944\\
	3.0441	49.9975045830186\\
	3.04435	49.9974608706662\\
	3.0446	49.997629162835\\
	3.0449	49.9980832910689\\
	3.0453	49.9990250033053\\
	3.04685	50.0030901583774\\
	3.04715	50.0034164530588\\
	3.0474	50.0035032338694\\
	3.04765	50.00342214344\\
	3.04795	50.0031197168012\\
	3.0483	50.0025321169868\\
	3.0489	50.0011774320992\\
	3.04965	49.9995386504809\\
	3.05005	49.9989687847873\\
	3.0504	49.9987306130805\\
	3.0507	49.9987341391107\\
	3.051	49.9989207010942\\
	3.0514	49.9994097247426\\
	3.05195	50.0003660970341\\
	3.0528	50.0018385953928\\
	3.0532	50.0022810863466\\
	3.05355	50.0024625247661\\
	3.05385	50.0024545182841\\
	3.0542	50.0022646503519\\
	3.05465	50.001787950276\\
	3.05545	50.0006336868862\\
	3.05605	49.9998802840896\\
	3.0565	49.9995484917635\\
	3.05685	49.9994682182303\\
	3.0572	49.9995454720815\\
	3.0576	49.9998024998725\\
	3.0582	50.0004108876384\\
	3.05915	50.0013975062974\\
	3.05965	50.0016860848254\\
	3.06005	50.0017415136014\\
	3.06045	50.0016407250197\\
	3.06095	50.0013353622237\\
	3.0627	50.0000410554807\\
	3.06315	49.999963429981\\
	3.0636	50.0000382904102\\
	3.06415	50.0002967484447\\
	3.0658	50.0012237908192\\
	3.06635	50.0012873328874\\
	3.0669	50.0011787182764\\
	3.06765	50.0008388388109\\
	3.06875	50.0003287600456\\
	3.06935	50.0002190290423\\
	3.06995	50.0002711544081\\
	3.0707	50.0005091539352\\
	3.07205	50.0009675104177\\
	3.0727	50.0010160306883\\
	3.0734	50.00090958076\\
	3.07585	50.0003514895857\\
	3.07665	50.0004395823495\\
	3.07895	50.0008328963507\\
	3.07985	50.0007512688136\\
	3.0822	50.0004240115047\\
	3.08325	50.0005047828438\\
	3.08525	50.0007038064878\\
	3.0864	50.0006312533855\\
	3.08855	50.0004540085971\\
	3.09	50.0005335386282\\
	3.0918	50.000611036674\\
	3.0937	50.0004987959062\\
	3.0954	50.0004654331642\\
	3.0993	50.0005065145451\\
	3.102	50.0004556879984\\
	3.1059	50.0004612095695\\
	3.10915	50.0004416851107\\
	3.11295	50.0004175888087\\
	3.12015	50.0003841671465\\
	3.16685	50.0002237741689\\
	3.20005	50.0001427936434\\
};
%\addlegendentry{data1}

\addplot [color=colorDGU2, forget plot, thick]
table[row sep=crcr]{%
	2.95005	49.7995367845252\\
	3.0002	49.7995772802349\\
	3.00035	49.7993813106984\\
	3.0005	49.7988961202133\\
	3.0007	49.797599704582\\
	3.00095	49.7946221455148\\
	3.00125	49.7886810056204\\
	3.0016	49.7783159822872\\
	3.00205	49.7603564971875\\
	3.00325	49.7099496555457\\
	3.00355	49.7032950021286\\
	3.00375	49.7013006966193\\
	3.00385	49.7011116394865\\
	3.00395	49.7014839033915\\
	3.0041	49.7031165161005\\
	3.0043	49.707312406769\\
	3.00455	49.7157260758122\\
	3.0049	49.7328823544439\\
	3.0054	49.7655993549342\\
	3.00665	49.8512819628787\\
	3.00705	49.8679715046094\\
	3.0073	49.873945741132\\
	3.0075	49.8760932061965\\
	3.0076	49.8762868459861\\
	3.0077	49.8759030888548\\
	3.00785	49.8742744134487\\
	3.00805	49.8702403742503\\
	3.00835	49.8606403219854\\
	3.00875	49.8427191928622\\
	3.0103	49.7669555388319\\
	3.01065	49.7578524232214\\
	3.0109	49.7542215166995\\
	3.0111	49.7530327002\\
	3.0112	49.7529877994373\\
	3.0113	49.7532917305578\\
	3.01145	49.7543648014461\\
	3.0117	49.7576296088558\\
	3.01205	49.76466729727\\
	3.0127	49.7816811942734\\
	3.0134	49.7988278244774\\
	3.0138	49.8056929594417\\
	3.01415	49.8094488090567\\
	3.0144	49.8108756501467\\
	3.0146	49.8113448678223\\
	3.01475	49.8113584663441\\
	3.0149	49.8111281071455\\
	3.01515	49.8103263719617\\
	3.0156	49.8081962408927\\
	3.0161	49.8060230684659\\
	3.0164	49.8053045886509\\
	3.0166	49.8051581460713\\
	3.0168	49.8052881018008\\
	3.017	49.8056782614873\\
	3.0173	49.8066661856066\\
	3.0184	49.8108749045272\\
	3.0186	49.8110496298314\\
	3.01875	49.8109506972361\\
	3.0189	49.8106337051565\\
	3.0191	49.8098510861246\\
	3.01935	49.8082810637548\\
	3.0197	49.8050336323895\\
	3.0202	49.7987472274931\\
	3.02125	49.7849356361301\\
	3.0216	49.7821396293728\\
	3.02185	49.7811413014775\\
	3.022	49.7809900287528\\
	3.02215	49.781188577356\\
	3.0223	49.7817398515961\\
	3.02255	49.783426438637\\
	3.02285	49.7866236139814\\
	3.0233	49.7933291473104\\
	3.02475	49.8167253764481\\
	3.02505	49.8191925719333\\
	3.02525	49.8200566438703\\
	3.0254	49.8202737541257\\
	3.02555	49.8201188073513\\
	3.0257	49.8195976679059\\
	3.0259	49.8183572379707\\
	3.0262	49.8154392903764\\
	3.0266	49.8099953650414\\
	3.02805	49.7884584690793\\
	3.02835	49.7861098953559\\
	3.0286	49.78510050429\\
	3.02875	49.7849244874511\\
	3.0289	49.7850683254007\\
	3.02905	49.7855222961686\\
	3.0293	49.7869218408458\\
	3.02965	49.7900338869289\\
	3.0302	49.7966696207823\\
	3.03105	49.8069491525783\\
	3.03145	49.8101576637683\\
	3.03175	49.8114850805002\\
	3.03195	49.811813079367\\
	3.0321	49.8117668604695\\
	3.03225	49.8114783997985\\
	3.03245	49.8107401093933\\
	3.03275	49.8089685199228\\
	3.0332	49.8052300618319\\
	3.0343	49.7955350237185\\
	3.03465	49.7936580207459\\
	3.0349	49.7929140763931\\
	3.0351	49.7926993995759\\
	3.03525	49.7927592085549\\
	3.0354	49.7930015103956\\
	3.03565	49.7937807649938\\
	3.036	49.7955335717618\\
	3.03655	49.7992369065287\\
	3.0373	49.8041835932683\\
	3.0377	49.8059169073498\\
	3.03795	49.8065139999196\\
	3.03815	49.8066984439637\\
	3.03835	49.8066216308164\\
	3.03855	49.8062944025295\\
	3.0388	49.8055657506118\\
	3.03915	49.8040606482562\\
	3.03985	49.8001980707663\\
	3.04045	49.7972239453726\\
	3.0408	49.7960870622165\\
	3.04105	49.795639636903\\
	3.04125	49.7955169480704\\
	3.04145	49.7956034480715\\
	3.04165	49.7958901884657\\
	3.04195	49.7966570333641\\
	3.04235	49.7981682945996\\
	3.04375	49.8039617213365\\
	3.04405	49.8045723149661\\
	3.0443	49.8047966915008\\
	3.0445	49.8047850296932\\
	3.04475	49.80453968961\\
	3.04505	49.8039400348478\\
	3.04545	49.8027359926175\\
	3.04695	49.7977574779537\\
	3.04725	49.7973099009295\\
	3.0475	49.7971659014392\\
	3.04775	49.7972317437565\\
	3.04805	49.7975701684321\\
	3.0484	49.7982670296045\\
	3.04895	49.799780263379\\
	3.0498	49.8021276276442\\
	3.0502	49.8028461024172\\
	3.0505	49.8031298618489\\
	3.05075	49.8031857164265\\
	3.051	49.803080087795\\
	3.0513	49.8027586587977\\
	3.0517	49.8020648354579\\
	3.0525	49.8002614311471\\
	3.05305	49.7991821573316\\
	3.05345	49.7986834120848\\
	3.0538	49.7985030997698\\
	3.0541	49.7985467999861\\
	3.05445	49.7988117321052\\
	3.05485	49.7993411564417\\
	3.05565	49.8007350136121\\
	3.05625	49.8016376866161\\
	3.05665	49.8020006442264\\
	3.057	49.8021159346597\\
	3.05735	49.8020373158671\\
	3.05775	49.8017351800789\\
	3.05825	49.8011288303897\\
	3.05945	49.7995797316506\\
	3.0599	49.7992865998549\\
	3.06025	49.799232226508\\
	3.06065	49.7993554384096\\
	3.0611	49.7996927087021\\
	3.0619	49.800561493033\\
	3.0626	49.8012350595928\\
	3.06305	49.8014730177276\\
	3.06345	49.8015158975516\\
	3.06385	49.8014011770738\\
	3.06435	49.8010772552081\\
	3.06605	49.7997548062769\\
	3.0665	49.7996614022285\\
	3.06695	49.7997301391873\\
	3.0675	49.7999975588187\\
	3.0693	49.801067039336\\
	3.0698	49.8011089225489\\
	3.07035	49.8009787778216\\
	3.0711	49.8006017694238\\
	3.07215	49.8000767023932\\
	3.07275	49.7999583977566\\
	3.0733	49.8000060302252\\
	3.074	49.8002366868172\\
	3.07545	49.8007766234684\\
	3.0761	49.8008265388461\\
	3.0768	49.8007097079945\\
	3.0791	49.8001397977728\\
	3.07985	49.8002077564324\\
	3.0825	49.8006406716059\\
	3.08345	49.8005158333169\\
	3.0852	49.8002479513467\\
	3.08615	49.8002769123018\\
	3.0891	49.8005163683227\\
	3.0911	49.8003205511098\\
	3.09235	49.8003022784398\\
	3.0962	49.8004116795972\\
	3.09865	49.8003148426086\\
	3.10325	49.8003491531145\\
	3.10545	49.8003256388138\\
	3.1091	49.800347206452\\
	3.1123	49.8003266796867\\
	3.11595	49.8003181709862\\
	3.1204	49.8003197014016\\
	3.18495	49.8001863170048\\
	3.20005	49.8001656674412\\
};
%\addlegendentry{data2}

\addplot [color=colorDGU3, forget plot, thick]
table[row sep=crcr]{%
	2.95005	49.9012884359372\\
	3.0002	49.9010031834277\\
	3.00035	49.9006878019461\\
	3.0005	49.8999074788911\\
	3.0007	49.8978195345809\\
	3.00095	49.8930127889518\\
	3.00125	49.8833913825287\\
	3.0016	49.8665396479769\\
	3.00205	49.8372041010101\\
	3.00325	49.7546833700468\\
	3.00355	49.7441852022401\\
	3.00375	49.7414158354459\\
	3.0038	49.7413069676238\\
	3.00385	49.7414403315689\\
	3.00395	49.7424481686837\\
	3.0041	49.7458493476907\\
	3.0043	49.7539531421051\\
	3.0046	49.7735945955394\\
	3.005	49.8122866303856\\
	3.0056	49.8884299592718\\
	3.0065	50.0022972006474\\
	3.0069	50.036291930559\\
	3.0072	50.0507594457785\\
	3.0074	50.0545310360526\\
	3.00745	50.0547189308579\\
	3.0075	50.0546043486238\\
	3.0076	50.0534709877141\\
	3.00775	50.0495421338214\\
	3.00795	50.0402973483884\\
	3.00825	50.0186116972937\\
	3.00865	49.9780072352303\\
	3.01025	49.7995002770377\\
	3.01055	49.7831072134772\\
	3.0108	49.776408088944\\
	3.01095	49.775499032226\\
	3.01105	49.7761724809522\\
	3.0112	49.7790458515494\\
	3.0114	49.7861713368243\\
	3.0117	49.8031220895561\\
	3.01215	49.8391204424591\\
	3.0135	49.9549557533392\\
	3.01385	49.9716732688387\\
	3.0141	49.9781647545897\\
	3.01425	49.9798189734794\\
	3.01435	49.9800024714778\\
	3.01445	49.9794701162134\\
	3.0146	49.977383363199\\
	3.0148	49.9723668912024\\
	3.0151	49.9607350489308\\
	3.01555	49.9368278492686\\
	3.01665	49.8762385238711\\
	3.017	49.8643274669732\\
	3.01725	49.8592937311628\\
	3.01745	49.8574467024114\\
	3.01755	49.8572411129098\\
	3.01765	49.8574997652006\\
	3.0178	49.8587216096717\\
	3.018	49.8617905891219\\
	3.0183	49.8690163341086\\
	3.01875	49.8838685704433\\
	3.01975	49.9176657836303\\
	3.0201	49.9250113960048\\
	3.02035	49.9280005487815\\
	3.02055	49.9289625403098\\
	3.02065	49.9289709672261\\
	3.02075	49.9286732817281\\
	3.0209	49.9276766575515\\
	3.02115	49.9246731278027\\
	3.0215	49.918171842255\\
	3.02215	49.9023997559084\\
	3.02275	49.8889496207124\\
	3.0231	49.8836257679143\\
	3.02335	49.8814043347244\\
	3.02355	49.8806573886469\\
	3.02365	49.8806309049146\\
	3.02375	49.8808323322254\\
	3.0239	49.8815494295409\\
	3.0241	49.8832346211094\\
	3.0244	49.8871269056074\\
	3.02485	49.8951632439211\\
	3.02595	49.9156027130832\\
	3.0263	49.9194597110983\\
	3.02655	49.9209248597899\\
	3.0267	49.9212550061418\\
	3.02685	49.9211716466953\\
	3.027	49.9206842727859\\
	3.0272	49.919437267545\\
	3.0275	49.9164247588278\\
	3.0279	49.9107696120277\\
	3.0293	49.8894701194941\\
	3.0296	49.8870806851481\\
	3.02985	49.8860748062684\\
	3.03	49.8859177412471\\
	3.03015	49.8860926764996\\
	3.0303	49.8865898564757\\
	3.03055	49.8880863294331\\
	3.0309	49.8913819830861\\
	3.03145	49.8983955095786\\
	3.03235	49.9098786528606\\
	3.03275	49.9131815157626\\
	3.033	49.9143618382988\\
	3.0332	49.9147745624567\\
	3.03335	49.9147714153121\\
	3.0335	49.914506413201\\
	3.0337	49.9137653426281\\
	3.034	49.911909940278\\
	3.0344	49.9083605780512\\
	3.03585	49.8944313935493\\
	3.03615	49.8930087208028\\
	3.03635	49.8925208996871\\
	3.0365	49.8924042568756\\
	3.03665	49.8924989203351\\
	3.0368	49.8927984721381\\
	3.03705	49.8937206525839\\
	3.0374	49.895765850383\\
	3.03795	49.9000977499012\\
	3.03875	49.9063587224604\\
	3.03915	49.9084361355627\\
	3.0394	49.909178406498\\
	3.0396	49.909434863639\\
	3.03975	49.909428278225\\
	3.03995	49.9091615928307\\
	3.0402	49.9084420857489\\
	3.04055	49.9068261278663\\
	3.0411	49.9033859746995\\
	3.0419	49.898434350624\\
	3.0423	49.8968221759064\\
	3.04255	49.8962668512076\\
	3.04275	49.89609558186\\
	3.04295	49.8961678871518\\
	3.04315	49.8964742280483\\
	3.0434	49.8971570501105\\
	3.04375	49.8985707489869\\
	3.0444	49.9019554100387\\
	3.04505	49.9050740030572\\
	3.0454	49.9061891695393\\
	3.0457	49.9067022247465\\
	3.0459	49.9067992497377\\
	3.0461	49.9067008585341\\
	3.0463	49.9064164175957\\
	3.0466	49.9056789971661\\
	3.047	49.9042496907922\\
	3.04835	49.8990000707818\\
	3.0487	49.8983212465408\\
	3.04895	49.8981207206651\\
	3.0492	49.8981623995418\\
	3.04945	49.8984335725191\\
	3.04975	49.8990246316357\\
	3.0502	49.900309394591\\
	3.0514	49.90398571702\\
	3.05175	49.9045935551898\\
	3.05205	49.9048381061292\\
	3.0523	49.9048397804617\\
	3.05255	49.9046657246811\\
	3.05285	49.9042521719188\\
	3.05325	49.9034357269827\\
	3.0547	49.9002182849119\\
	3.05505	49.8998611982472\\
	3.05535	49.8997619981451\\
	3.05565	49.899850706421\\
	3.056	49.9001650342237\\
	3.05645	49.9008175054899\\
	3.05785	49.9030396807534\\
	3.05825	49.9033334121533\\
	3.0586	49.9033948243458\\
	3.05895	49.9032791781073\\
	3.05935	49.9029643031174\\
	3.06	49.9021982917469\\
	3.06085	49.9012030515483\\
	3.06135	49.9008504017651\\
	3.06175	49.9007516178713\\
	3.06215	49.9008185505908\\
	3.0626	49.9010631100344\\
	3.0633	49.901656584632\\
	3.0642	49.9023900061984\\
	3.0647	49.9026093812403\\
	3.06515	49.9026436770201\\
	3.06565	49.9025055355698\\
	3.06625	49.902156682365\\
	3.06765	49.9012661461281\\
	3.0682	49.9011378156447\\
	3.0687	49.9011830823347\\
	3.0693	49.901411510443\\
	3.07115	49.9022876412774\\
	3.0717	49.9023081357741\\
	3.0723	49.9021594057457\\
	3.07325	49.9017143130785\\
	3.0741	49.9013728273001\\
	3.0747	49.9012917089094\\
	3.0753	49.9013684323493\\
	3.0761	49.9016448523593\\
	3.07725	49.9020375180334\\
	3.0779	49.9020925354157\\
	3.0786	49.9019833336604\\
	3.081	49.9014064942498\\
	3.08175	49.9014918895512\\
	3.08405	49.901902227258\\
	3.0849	49.901818313049\\
	3.08715	49.9014882865058\\
	3.0882	49.9015615706047\\
	3.09025	49.9017513575183\\
	3.0915	49.9016715815254\\
	3.09355	49.9015271637703\\
	3.0953	49.9016022147193\\
	3.09715	49.9016387544665\\
	3.1023	49.9015654355662\\
	3.10455	49.9015530093323\\
	3.10785	49.9015000225266\\
	3.1111	49.9015001183283\\
	3.11435	49.9014679212577\\
	3.11775	49.9014470688643\\
	3.1216	49.9014348300159\\
	3.1358	49.9013437228516\\
	3.18675	49.9010788120779\\
	3.20005	49.9010192339974\\
};
%\addlegendentry{data3}

\addplot [color=colorDGU4, forget plot, thick]
table[row sep=crcr]{%
	2.95005	49.7003407557116\\
	3	49.700251528947\\
	3.00075	49.3172486736528\\
	3.00115	49.1771821687747\\
	3.00145	49.1156628116671\\
	3.00165	49.0972578903502\\
	nan	nan\\
	3.0019	49.0998050497116\\
	3.00205	49.1144746151453\\
	3.0023	49.1591230860624\\
	3.00265	49.2578227985859\\
	3.00315	49.4479891148827\\
	3.00415	49.8379311207499\\
	3.00455	49.9419851068007\\
	3.00485	49.9886610188431\\
	3.00505	50.0038494071484\\
	3.0052	50.0069490341202\\
	3.00525	50.0064417232935\\
	3.00535	50.0031952681275\\
	3.0055	49.9929715625868\\
	3.00575	49.9629374288483\\
	3.0061	49.8987380635727\\
	3.00675	49.7429937234471\\
	3.0074	49.5968673497473\\
	3.0078	49.5357993599501\\
	3.0081	49.5101095060514\\
	3.0083	49.5031724923196\\
	3.00835	49.5026998663006\\
	3.00845	49.5032378008734\\
	3.0086	49.5076235133459\\
	3.0088	49.5196907659615\\
	3.0091	49.5492542575284\\
	3.00955	49.6115604453194\\
	3.01055	49.756777262683\\
	3.0109	49.7889270135403\\
	3.01115	49.8021418951243\\
	3.01135	49.8064785423024\\
	3.0114	49.8066979252917\\
	3.01145	49.8065721074618\\
	3.01155	49.805316161431\\
	3.0117	49.8010004095561\\
	3.01195	49.787839262021\\
	3.0123	49.7591553397732\\
	3.01295	49.6892553643679\\
	3.01355	49.6299283814875\\
	3.0139	49.6069911526112\\
	3.01415	49.5979441287191\\
	3.0143	49.5957052257616\\
	3.01435	49.5954954826946\\
	3.0144	49.5955579954852\\
	3.0145	49.5964785911879\\
	3.01465	49.5998118710881\\
	3.01485	49.6077152557832\\
	3.01515	49.6260941220011\\
	3.0156	49.6642948983767\\
	3.0167	49.7617153621732\\
	3.01705	49.7796995143031\\
	3.0173	49.7861628951118\\
	3.01745	49.7873173828488\\
	3.0175	49.7872483328341\\
	3.0176	49.7864287934398\\
	3.01775	49.7835383837072\\
	3.01795	49.7767440925742\\
	3.01825	49.7609624563207\\
	3.0187	49.7280101890268\\
	3.01985	49.6385539931554\\
	3.0202	49.6223679145155\\
	3.02045	49.6161433518006\\
	3.0206	49.614688362925\\
	3.02065	49.614583295022\\
	3.0207	49.6146719011764\\
	3.0208	49.6154096602523\\
	3.02095	49.6178911009778\\
	3.0212	49.625475262059\\
	3.0215	49.63949709856\\
	3.022	49.6710396255673\\
	3.023	49.7357706294127\\
	3.02335	49.7502934355412\\
	3.0236	49.7564648140849\\
	3.0238	49.7586770962301\\
	3.0239	49.758866378565\\
	3.024	49.7584528027976\\
	3.02415	49.7567310903441\\
	3.02435	49.7524981214492\\
	3.02465	49.7424876858269\\
	3.0251	49.721438359272\\
	3.02625	49.6640278038122\\
	3.0266	49.6534341439155\\
	3.02685	49.6491766041328\\
	3.02705	49.6478843013639\\
	3.02715	49.6479421016935\\
	3.02725	49.6484593026919\\
	3.0274	49.6500690756457\\
	3.02765	49.6548046738298\\
	3.028	49.6650568077895\\
	3.02855	49.6863635579399\\
	3.02935	49.7165927586833\\
	3.02975	49.7264681910591\\
	3.03	49.7299606926699\\
	3.0302	49.7311464621581\\
	3.0303	49.7312009087192\\
	3.0304	49.7309026432905\\
	3.03055	49.7298124362981\\
	3.03075	49.7272365394401\\
	3.03105	49.721270170747\\
	3.0315	49.7089316808642\\
	3.0326	49.6773690379395\\
	3.03295	49.6712952528704\\
	3.0332	49.6689020621108\\
	3.03335	49.6682890775718\\
	3.03345	49.6682272112179\\
	3.03355	49.6684378056256\\
	3.0337	49.6692518411413\\
	3.0339	49.6712083133029\\
	3.0342	49.6757842599204\\
	3.03465	49.6853204928246\\
	3.03575	49.7100164756857\\
	3.0361	49.7148637157038\\
	3.03635	49.7168219520779\\
	3.03655	49.7174265135319\\
	3.03665	49.7174064065069\\
	3.03675	49.7171753437053\\
	3.0369	49.7164476581273\\
	3.03715	49.7142797446099\\
	3.0375	49.7095697948308\\
	3.03805	49.6997202488719\\
	3.03885	49.6856523881988\\
	3.03925	49.6810190653862\\
	3.0395	49.6793690225647\\
	3.0397	49.6787969494841\\
	3.03985	49.6788063843205\\
	3.04	49.6791879305903\\
	3.0402	49.6802370794813\\
	3.0405	49.6828457514253\\
	3.0409	49.687798327805\\
	3.04225	49.7058697875539\\
	3.04255	49.7080403901404\\
	3.0428	49.7089892414005\\
	3.04295	49.709165097297\\
	3.0431	49.7090547793476\\
	3.04325	49.7086601928587\\
	3.04345	49.7077278297749\\
	3.04375	49.7055629638051\\
	3.0442	49.7010728554748\\
	3.0453	49.6894652081344\\
	3.04565	49.6871727175248\\
	3.0459	49.6862353927581\\
	3.0461	49.6859310695505\\
	3.04625	49.6859620520969\\
	3.0464	49.686214233569\\
	3.0466	49.6868666544504\\
	3.0469	49.6884482825127\\
	3.0473	49.6914039018302\\
	3.0486	49.7016697321849\\
	3.04895	49.7031450286839\\
	3.0492	49.7036491161547\\
	3.0494	49.7037076449847\\
	3.0496	49.7034691189123\\
	3.04985	49.7027817077556\\
	3.05015	49.7014725835137\\
	3.0506	49.6988174798211\\
	3.05165	49.69238724367\\
	3.052	49.6910503814146\\
	3.05225	49.6904986917109\\
	3.05245	49.6903203354075\\
	3.05265	49.6903744024142\\
	3.0529	49.6907554739692\\
	3.05315	49.6914436636323\\
	3.05355	49.6930553363037\\
	3.05505	49.6998396407854\\
	3.05535	49.7004819655802\\
	3.0556	49.7007154161215\\
	3.0558	49.7006986543153\\
	3.05605	49.7004340044943\\
	3.0563	49.6999304833123\\
	3.0567	49.6987214218193\\
	3.05825	49.6933918507519\\
	3.05855	49.6929326926898\\
	3.0588	49.6927879860866\\
	3.05905	49.6928552248725\\
	3.05935	49.6932051296037\\
	3.0597	49.6939263642136\\
	3.0602	49.6953360340692\\
	3.0612	49.6981565769997\\
	3.0616	49.6988255416434\\
	3.0619	49.6990587771392\\
	3.06215	49.6990664114377\\
	3.06245	49.6988658207685\\
	3.06275	49.6984616211442\\
	3.06315	49.6976850207443\\
	3.0646	49.6947018100931\\
	3.0649	49.6944195541033\\
	3.0652	49.6943216467944\\
	3.0655	49.6944081494097\\
	3.06585	49.6947184108568\\
	3.0663	49.6953791505568\\
	3.06785	49.697853425445\\
	3.0682	49.6980741778269\\
	3.06855	49.6980962390617\\
	3.0689	49.6979367261354\\
	3.06935	49.6975043027306\\
	3.06995	49.6967103769684\\
	3.0708	49.6956780590631\\
	3.07125	49.6953786424984\\
	3.07165	49.6953172291702\\
	3.07205	49.6954458068991\\
	3.0725	49.6957810693858\\
	3.07335	49.6966769990616\\
	3.07395	49.6972409396318\\
	3.07445	49.697516577448\\
	3.0749	49.697570812014\\
	3.07535	49.6974396276384\\
	3.0759	49.6970965088738\\
	3.07735	49.6960698267547\\
	3.07785	49.6959490236732\\
	3.07835	49.6960067215365\\
	3.0789	49.6962474194605\\
	3.0808	49.6972710445812\\
	3.08135	49.6973017668306\\
	3.08195	49.6971616915646\\
	3.083	49.6966945751432\\
	3.0838	49.6964181251426\\
	3.0844	49.6963691780536\\
	3.08505	49.6964797883522\\
	3.08605	49.6968491866306\\
	3.087	49.6971459696413\\
	3.0877	49.6971980549587\\
	3.08845	49.6970880165183\\
	3.09055	49.6966588696514\\
	3.09135	49.6967195829492\\
	3.0927	49.6970243097679\\
	3.0937	49.6971699351359\\
	3.0946	49.6971436362876\\
	3.09745	49.696892626537\\
	3.0988	49.69706783188\\
	3.1002	49.6972037561013\\
	3.1014	49.6971606158022\\
	3.1036	49.6970516818527\\
	3.10525	49.6971764230218\\
	3.10695	49.6972619600158\\
	3.11195	49.6972937642548\\
	3.114	49.697333344839\\
	3.11735	49.6973428812974\\
	3.1208	49.6974179770466\\
	3.12435	49.6974635165714\\
	3.1281	49.6975108727585\\
	3.13625	49.6976249803458\\
	3.1495	49.697804006935\\
	3.1728	49.6980771997434\\
	3.20005	49.6983496127204\\
};
%\addlegendentry{data4}

\addplot [color=colorDGU5, forget plot, thick]
table[row sep=crcr]{%
	2.95005	50.0989428361695\\
	3.00015	50.0991324384169\\
	3.0003	50.0988776725162\\
	3.00045	50.0981306759396\\
	3.00065	50.0959591023394\\
	3.00085	50.0920114707592\\
	3.0011	50.0840570047714\\
	3.0014	50.0696582280871\\
	3.0018	50.0426026273772\\
	3.0025	49.982221099532\\
	3.0031	49.9351884575616\\
	3.00345	49.9182125619491\\
	3.00365	49.9136600082434\\
	3.00375	49.9129805268632\\
	3.0038	49.9130592041584\\
	3.0039	49.9140740012876\\
	3.00405	49.9177820697446\\
	3.00425	49.9268542655238\\
	3.00455	49.9491211199213\\
	3.0049	49.9869832886918\\
	3.00545	50.0651239898886\\
	3.0065	50.2189446247035\\
	3.0069	50.2573490418936\\
	3.0072	50.2735171921914\\
	3.0074	50.2776120495718\\
	3.00745	50.2777788680329\\
	3.0075	50.2776024747044\\
	3.0076	50.2762249128928\\
	3.00775	50.2716330126455\\
	3.00795	50.2609699470251\\
	3.00825	50.236099569493\\
	3.00865	50.1895820171971\\
	3.01035	49.9732319161464\\
	3.01065	49.9560579520565\\
	3.01085	49.9504362477252\\
	3.011	49.949343058941\\
	3.0111	49.9500873149505\\
	3.01125	49.9533579543082\\
	3.01145	49.9615511138828\\
	3.01175	49.981210640036\\
	3.01215	50.0182188557685\\
	3.01375	50.1793591158021\\
	3.01405	50.194155150999\\
	3.0143	50.2003750643289\\
	3.01445	50.2013984643228\\
	3.0145	50.2012947890066\\
	3.0146	50.2004347706475\\
	3.01475	50.1975646354587\\
	3.015	50.1888738055597\\
	3.01535	50.1697948991148\\
	3.0159	50.1295235980323\\
	3.01675	50.0671657147389\\
	3.01715	50.0471820013332\\
	3.01745	50.0383612014688\\
	3.01765	50.0356639662323\\
	3.01775	50.0352737847762\\
	3.01785	50.0355101377615\\
	3.018	50.0370019441111\\
	3.0182	50.0409858941389\\
	3.0185	50.0506968322386\\
	3.01895	50.071348693008\\
	3.0201	50.1274967905943\\
	3.02045	50.1377206481253\\
	3.0207	50.1417765257567\\
	3.02085	50.1428422770361\\
	3.02095	50.1429841566675\\
	3.02105	50.1426797494171\\
	3.0212	50.1414142076688\\
	3.0214	50.1383126012151\\
	3.0217	50.1310344062955\\
	3.02215	50.1159479693057\\
	3.0232	50.0793469044381\\
	3.02355	50.0719377404369\\
	3.0238	50.0690546736823\\
	3.02395	50.0683512787281\\
	3.02405	50.0683117019297\\
	3.02415	50.0686104223599\\
	3.0243	50.0696738780441\\
	3.0245	50.0721723048173\\
	3.0248	50.0779376541765\\
	3.02525	50.0898158992698\\
	3.0263	50.118690604386\\
	3.02665	50.1245769846884\\
	3.0269	50.1268820702253\\
	3.02705	50.1274519725025\\
	3.02715	50.1274905903697\\
	3.02725	50.1272595875212\\
	3.0274	50.1264212390846\\
	3.0276	50.1244363737186\\
	3.0279	50.1198280284427\\
	3.02835	50.1102597646159\\
	3.02945	50.0856333504264\\
	3.0298	50.0808733728759\\
	3.03005	50.0789933984396\\
	3.0302	50.0785135753046\\
	3.0303	50.0784652803034\\
	3.0304	50.0786313335554\\
	3.03055	50.0792711980102\\
	3.03075	50.0808130220323\\
	3.03105	50.0844218910204\\
	3.0315	50.0919546646455\\
	3.03265	50.1122263169928\\
	3.033	50.1158756641675\\
	3.03325	50.117293678649\\
	3.0334	50.1176427871292\\
	3.03355	50.117616681321\\
	3.0337	50.117225707367\\
	3.0339	50.1161691264762\\
	3.0342	50.1135709657549\\
	3.03465	50.1079919212235\\
	3.03585	50.0920383323114\\
	3.0362	50.0893321178956\\
	3.03645	50.0882936702826\\
	3.0366	50.0880459844067\\
	3.03675	50.0880780143837\\
	3.0369	50.088381172046\\
	3.0371	50.0891818483256\\
	3.0374	50.0911297918047\\
	3.03785	50.0952804162777\\
	3.03905	50.1070123458201\\
	3.0394	50.1089641609788\\
	3.03965	50.1096926129872\\
	3.0398	50.1098511933909\\
	3.03995	50.1098027156373\\
	3.0401	50.1095537988808\\
	3.0403	50.1089293880165\\
	3.0406	50.1074430797735\\
	3.04105	50.1043145724041\\
	3.0422	50.0958381151562\\
	3.04255	50.0942990583597\\
	3.0428	50.0936952865578\\
	3.043	50.0935273870872\\
	3.0432	50.0936375844082\\
	3.0434	50.0940128648034\\
	3.04365	50.0948193970254\\
	3.044	50.0964616558189\\
	3.04465	50.1003669006607\\
	3.0453	50.1040102232356\\
	3.0457	50.1055098118321\\
	3.046	50.1061060697515\\
	3.0462	50.1062306718014\\
	3.0464	50.1061372937467\\
	3.0466	50.105835473912\\
	3.0469	50.1050312650117\\
	3.0473	50.1034428075483\\
	3.0488	50.0968632266441\\
	3.0491	50.0962439115685\\
	3.04935	50.0960245549154\\
	3.04955	50.0960474648845\\
	3.0498	50.0963152227136\\
	3.0501	50.0969532728552\\
	3.0505	50.0982265023012\\
	3.05205	50.1036762983349\\
	3.05235	50.1041374843591\\
	3.0526	50.1042792650365\\
	3.05285	50.1041986185457\\
	3.05315	50.1038260666916\\
	3.0535	50.1030685640681\\
	3.05405	50.10142515334\\
	3.05495	50.0987326826137\\
	3.05535	50.0979795634329\\
	3.05565	50.0976958689103\\
	3.0559	50.0976571317221\\
	3.05615	50.097794385774\\
	3.05645	50.0981702806163\\
	3.05685	50.0989571254859\\
	3.05845	50.1025155413177\\
	3.05875	50.1027873256774\\
	3.05905	50.1028548874188\\
	3.05935	50.1027216313569\\
	3.0597	50.1023409230966\\
	3.06015	50.1015878362911\\
	3.06145	50.0992479040533\\
	3.0618	50.0989251072683\\
	3.06215	50.0988151971073\\
	3.06245	50.0988918062015\\
	3.0628	50.0991602171164\\
	3.06325	50.0997195156359\\
	3.06465	50.1016254761795\\
	3.06505	50.1018645569399\\
	3.0654	50.101897229503\\
	3.06575	50.1017706389283\\
	3.0662	50.1014149738231\\
	3.06705	50.1004563385462\\
	3.0677	50.0998282328597\\
	3.06815	50.0995911559557\\
	3.06855	50.0995508452285\\
	3.069	50.0996902637624\\
	3.06955	50.1000631549796\\
	3.07095	50.1011493189025\\
	3.07145	50.1013062591505\\
	3.0719	50.10128801633\\
	3.0724	50.1011101010137\\
	3.0732	50.1006247871014\\
	3.07405	50.1001439920048\\
	3.0746	50.0999925609591\\
	3.07515	50.1000061822147\\
	3.07575	50.1001848032967\\
	3.07775	50.1009565958233\\
	3.07835	50.1009568175309\\
	3.07905	50.1007947485274\\
	3.081	50.1002184137688\\
	3.0817	50.100229158841\\
	3.08255	50.1004107150496\\
	3.0841	50.100775135391\\
	3.0849	50.1007778621676\\
	3.08585	50.1006089953036\\
	3.08735	50.1003274854992\\
	3.0882	50.100335640621\\
	3.0894	50.1005288970564\\
	3.09065	50.1006886767928\\
	3.0916	50.1006505120049\\
	3.09445	50.1003885579017\\
	3.09605	50.100554540125\\
	3.0973	50.1006149046415\\
	3.09875	50.1005118296145\\
	3.1004	50.1004219444407\\
	3.1021	50.1005096503028\\
	3.10385	50.1005521650336\\
	3.1085	50.1004942022238\\
	3.1109	50.1005007754288\\
	3.1146	50.1004718946166\\
	3.1182	50.1004677739746\\
	3.122	50.1004711852976\\
	3.12965	50.1004554021318\\
	3.1461	50.1004169997004\\
	3.20005	50.1003236146894\\
};
%\addlegendentry{data5}
\end{axis}

\end{tikzpicture}%
%\end{document}

==> img/simulation_results_voltages_DGU5connect.tex <==
%\documentclass{article}
%
%\input{A_Packages}
%\input{B_Macros}
%
%\begin{document}
	
	%
	\begin{tikzpicture}
	
	\begin{axis}[%
	width=1.952in,
	height=1.493in*0.9,
	scale only axis,
	xmin=1.95,
	xmax=2.3,
	xtick={2,2.1,2.2},
	ytick={49.7,49.8,49.9,50,50.1},
	xlabel={\large Time in \si{\second}},
	ymin=49.65,
	ymax=50.15,
	xmajorgrids,
	ymajorgrids,
	ylabel={\large $\Uii$ in \si{\volt}},
	/tikz/line join=bevel,
	axis background/.style={fill=white}
	]
\addplot [color=colorDGU1, forget plot, thick]
table[row sep=crcr]{%
	1.95	50.0001640540427\\
	1.95005	49.9998128559947\\
	1.9501	50.0001640842139\\
	1.95015	49.9998128364435\\
	1.9502	50.0001641143858\\
	1.95025	49.9998128168861\\
	1.9503	50.000164144559\\
	1.95035	49.9998127973229\\
	1.9504	50.000164174733\\
	1.95045	49.9998127777536\\
	1.9505	50.0001642049084\\
	1.95055	49.9998127581783\\
	1.9506	50.0001642350845\\
	1.95065	49.9998127385969\\
	1.9507	50.0001642652617\\
	1.95075	49.9998127190098\\
	1.9508	50.0001642954402\\
	1.95085	49.9998126994165\\
	1.9509	50.0001643256195\\
	1.95095	49.9998126798173\\
	1.951	50.0001643557999\\
	1.95105	49.999812660212\\
	1.9511	50.0001643859815\\
	1.95115	49.9998126406008\\
	1.9512	50.0001644161641\\
	1.95125	49.9998126209837\\
	1.9513	50.0001644463482\\
	1.95135	49.9998126013611\\
	1.9514	50.0001644765333\\
	1.95145	49.9998125817319\\
	1.9515	50.000164506719\\
	1.95155	49.9998125620969\\
	1.9516	50.000164536906\\
	1.95165	49.9998125424559\\
	1.9517	50.0001645670941\\
	1.95175	49.999812522809\\
	1.9518	50.0001645972835\\
	1.95185	49.9998125031563\\
	1.9519	50.0001646274738\\
	1.95195	49.9998124834974\\
	1.952	50.0001646576652\\
	1.95205	49.9998124638327\\
	1.9521	50.0001646878579\\
	1.95215	49.9998124441621\\
	1.9522	50.0001647180516\\
	1.95225	49.9998124244854\\
	1.9523	50.0001647482465\\
	1.95235	49.9998124048029\\
	1.9524	50.0001647784422\\
	1.95245	49.9998123851143\\
	1.9525	50.0001648086391\\
	1.95255	49.9998123654194\\
	1.9526	50.0001648388371\\
	1.95265	49.9998123457189\\
	1.9527	50.0001648690363\\
	1.95275	49.9998123260127\\
	1.9528	50.000164899237\\
	1.95285	49.9998123063004\\
	1.9529	50.0001649294381\\
	1.95295	49.9998122865818\\
	1.953	50.0001649596403\\
	1.95305	49.9998122668573\\
	1.9531	50.000164989844\\
	1.95315	49.9998122471267\\
	1.9532	50.0001650200482\\
	1.95325	49.9998122273901\\
	1.9533	50.0001650502537\\
	1.95335	49.9998122076476\\
	1.9534	50.0001650804605\\
	1.95345	49.9998121878995\\
	1.9535	50.0001651106687\\
	1.95355	49.9998121681454\\
	1.9536	50.0001651408779\\
	1.95365	49.9998121483852\\
	1.9537	50.000165171088\\
	1.95375	49.999812128619\\
	1.9538	50.0001652012991\\
	1.95385	49.9998121088468\\
	1.9539	50.0001652315117\\
	1.95395	49.9998120890686\\
	1.954	50.0001652617249\\
	1.95405	49.9998120692844\\
	1.9541	50.0001652919395\\
	1.95415	49.9998120494947\\
	1.9542	50.0001653221555\\
	1.95425	49.9998120296988\\
	1.9543	50.0001653523726\\
	1.95435	49.9998120098969\\
	1.9544	50.0001653825905\\
	1.95445	49.9998119900892\\
	1.9545	50.0001654128095\\
	1.95455	49.9998119702754\\
	1.9546	50.0001654430301\\
	1.95465	49.9998119504557\\
	1.9547	50.0001654732516\\
	1.95475	49.9998119306301\\
	1.9548	50.0001655034742\\
	1.95485	49.9998119107985\\
	1.9549	50.0001655336982\\
	1.95495	49.9998118909613\\
	1.955	50.000165563923\\
	1.95505	49.9998118711175\\
	1.9551	50.000165594149\\
	1.95515	49.9998118512682\\
	1.9552	50.0001656243763\\
	1.95525	49.999811831413\\
	1.9553	50.0001656546046\\
	1.95535	49.9998118115515\\
	1.9554	50.000165684834\\
	1.95545	49.9998117916841\\
	1.9555	50.0001657150645\\
	1.95555	49.9998117718107\\
	1.9556	50.0001657452959\\
	1.95565	49.9998117519313\\
	1.9557	50.0001657755288\\
	1.95575	49.9998117320459\\
	1.9558	50.0001658057625\\
	1.95585	49.9998117121549\\
	1.9559	50.0001658359977\\
	1.95595	49.9998116922578\\
	1.956	50.0001658662339\\
	1.95605	49.9998116723547\\
	1.9561	50.0001658964712\\
	1.95615	49.9998116524458\\
	1.9562	50.0001659267098\\
	1.95625	49.9998116325309\\
	1.9563	50.0001659569502\\
	1.95635	49.9998116126104\\
	1.9564	50.0001659871911\\
	1.95645	49.9998115926837\\
	1.9565	50.0001660174332\\
	1.95655	49.999811572751\\
	1.9566	50.0001660476763\\
	1.95665	49.9998115528122\\
	1.9567	50.0001660779206\\
	1.95675	49.9998115328673\\
	1.9568	50.0001661081661\\
	1.95685	49.9998115129168\\
	1.9569	50.0001661384128\\
	1.95695	49.9998114929603\\
	1.957	50.0001661686605\\
	1.95705	49.9998114729977\\
	1.9571	50.0001661989094\\
	1.95715	49.999811453029\\
	1.9572	50.0001662291593\\
	1.95725	49.9998114330548\\
	1.9573	50.0001662594109\\
	1.95735	49.9998114130744\\
	1.9574	50.0001662896634\\
	1.95745	49.9998113930882\\
	1.9575	50.0001663199171\\
	1.95755	49.9998113730961\\
	1.9576	50.0001663501718\\
	1.95765	49.9998113530977\\
	1.9577	50.0001663804278\\
	1.95775	49.9998113330935\\
	1.9578	50.0001664106851\\
	1.95785	49.9998113130838\\
	1.9579	50.0001664409436\\
	1.95795	49.9998112930678\\
	1.958	50.0001664712034\\
	1.95805	49.9998112730461\\
	1.9581	50.000166501464\\
	1.95815	49.9998112530181\\
	1.9582	50.0001665317257\\
	1.95825	49.9998112329843\\
	1.9583	50.0001665619886\\
	1.95835	49.9998112129445\\
	1.9584	50.0001665922532\\
	1.95845	49.9998111928994\\
	1.9585	50.0001666225191\\
	1.95855	49.999811172848\\
	1.9586	50.000166652786\\
	1.95865	49.9998111527906\\
	1.9587	50.0001666830541\\
	1.95875	49.9998111327275\\
	1.9588	50.0001667133236\\
	1.95885	49.9998111126585\\
	1.9589	50.000166743594\\
	1.95895	49.9998110925835\\
	1.959	50.000166773866\\
	1.95905	49.9998110725028\\
	1.9591	50.0001668041389\\
	1.95915	49.9998110524158\\
	1.9592	50.0001668344129\\
	1.95925	49.9998110323231\\
	1.9593	50.0001668646885\\
	1.95935	49.9998110122244\\
	1.9594	50.0001668949651\\
	1.95945	49.9998109921198\\
	1.9595	50.0001669252426\\
	1.95955	49.9998109720088\\
	1.9596	50.0001669555213\\
	1.95965	49.9998109518926\\
	1.9597	50.0001669858019\\
	1.95975	49.9998109317702\\
	1.9598	50.0001670160833\\
	1.95985	49.999810911642\\
	1.9599	50.000167046366\\
	1.95995	49.999810891508\\
	1.96	50.0001670766499\\
	1.96005	49.9998108713677\\
	1.9601	50.0001671069349\\
	1.96015	49.9998108512216\\
	1.9602	50.0001671372212\\
	1.96025	49.9998108310698\\
	1.9603	50.0001671675089\\
	1.96035	49.9998108109119\\
	1.9604	50.0001671977976\\
	1.96045	49.9998107907481\\
	1.9605	50.0001672280877\\
	1.96055	49.9998107705785\\
	1.9606	50.0001672583788\\
	1.96065	49.9998107504029\\
	1.9607	50.0001672886714\\
	1.96075	49.9998107302216\\
	1.9608	50.0001673189655\\
	1.96085	49.9998107100344\\
	1.9609	50.0001673492603\\
	1.96095	49.9998106898412\\
	1.961	50.0001673795568\\
	1.96105	49.9998106696419\\
	1.9611	50.0001674098542\\
	1.96115	49.9998106494368\\
	1.9612	50.0001674401528\\
	1.96125	49.9998106292255\\
	1.9613	50.0001674704523\\
	1.96135	49.9998106090083\\
	1.9614	50.0001675007535\\
	1.96145	49.9998105887854\\
	1.9615	50.0001675310555\\
	1.96155	49.9998105685563\\
	1.9616	50.0001675613588\\
	1.96165	49.9998105483213\\
	1.9617	50.0001675916638\\
	1.96175	49.9998105280808\\
	1.9618	50.0001676219697\\
	1.96185	49.9998105078341\\
	1.9619	50.000167652277\\
	1.96195	49.9998104875814\\
	1.962	50.0001676825853\\
	1.96205	49.9998104673228\\
	1.9621	50.0001677128951\\
	1.96215	49.9998104470587\\
	1.9622	50.0001677432063\\
	1.96225	49.9998104267884\\
	1.9623	50.0001677735184\\
	1.96235	49.9998104065123\\
	1.9624	50.000167803832\\
	1.96245	49.99981038623\\
	1.9625	50.0001678341467\\
	1.96255	49.9998103659422\\
	1.9626	50.0001678644627\\
	1.96265	49.9998103456483\\
	1.9627	50.0001678947801\\
	1.96275	49.9998103253484\\
	1.9628	50.0001679250985\\
	1.96285	49.9998103050427\\
	1.9629	50.0001679554179\\
	1.96295	49.9998102847304\\
	1.963	50.0001679857389\\
	1.96305	49.999810264413\\
	1.9631	50.0001680160613\\
	1.96315	49.9998102440895\\
	1.9632	50.0001680463847\\
	1.96325	49.9998102237603\\
	1.9633	50.0001680767096\\
	1.96335	49.9998102034253\\
	1.9634	50.000168107036\\
	1.96345	49.9998101830843\\
	1.9635	50.0001681373633\\
	1.96355	49.999810162737\\
	1.9636	50.0001681676919\\
	1.96365	49.9998101423843\\
	1.9637	50.0001681980223\\
	1.96375	49.9998101220257\\
	1.9638	50.0001682283536\\
	1.96385	49.999810101661\\
	1.9639	50.000168258686\\
	1.96395	49.9998100812905\\
	1.964	50.00016828902\\
	1.96405	49.999810060914\\
	1.9641	50.0001683193551\\
	1.96415	49.9998100405318\\
	1.9642	50.0001683496915\\
	1.96425	49.9998100201433\\
	1.9643	50.0001683800291\\
	1.96435	49.9998099997491\\
	1.9644	50.0001684103681\\
	1.96445	49.9998099793489\\
	1.9645	50.000168440708\\
	1.96455	49.9998099589428\\
	1.9646	50.0001684710496\\
	1.96465	49.999809938531\\
	1.9647	50.0001685013926\\
	1.96475	49.9998099181133\\
	1.9648	50.0001685317368\\
	1.96485	49.9998098976898\\
	1.9649	50.0001685620822\\
	1.96495	49.9998098772603\\
	1.965	50.000168592429\\
	1.96505	49.999809856825\\
	1.9651	50.0001686227771\\
	1.96515	49.9998098363836\\
	1.9652	50.0001686531262\\
	1.96525	49.9998098159363\\
	1.9653	50.0001686834767\\
	1.96535	49.9998097954829\\
	1.9654	50.0001687138283\\
	1.96545	49.9998097750236\\
	1.9655	50.0001687441814\\
	1.96555	49.9998097545587\\
	1.9656	50.0001687745357\\
	1.96565	49.999809734088\\
	1.9657	50.000168804892\\
	1.96575	49.9998097136115\\
	1.9658	50.0001688352492\\
	1.96585	49.9998096931292\\
	1.9659	50.0001688656077\\
	1.96595	49.999809672641\\
	1.966	50.0001688959679\\
	1.96605	49.999809652147\\
	1.9661	50.0001689263291\\
	1.96615	49.9998096316466\\
	1.9662	50.0001689566911\\
	1.96625	49.9998096111401\\
	1.9663	50.0001689870546\\
	1.96635	49.9998095906282\\
	1.9664	50.0001690174196\\
	1.96645	49.9998095701105\\
	1.9665	50.0001690477859\\
	1.96655	49.9998095495865\\
	1.9666	50.0001690781536\\
	1.96665	49.999809529057\\
	1.9667	50.0001691085227\\
	1.96675	49.9998095085217\\
	1.9668	50.0001691388932\\
	1.96685	49.9998094879803\\
	1.9669	50.0001691692649\\
	1.96695	49.9998094674333\\
	1.967	50.0001691996383\\
	1.96705	49.9998094468805\\
	1.9671	50.0001692300127\\
	1.96715	49.9998094263215\\
	1.9672	50.0001692603884\\
	1.96725	49.9998094057568\\
	1.9673	50.0001692907653\\
	1.96735	49.9998093851858\\
	1.9674	50.0001693211437\\
	1.96745	49.999809364609\\
	1.9675	50.0001693515234\\
	1.96755	49.9998093440272\\
	1.9676	50.0001693819049\\
	1.96765	49.999809323439\\
	1.9677	50.0001694122871\\
	1.96775	49.9998093028446\\
	1.9678	50.000169442671\\
	1.96785	49.9998092822448\\
	1.9679	50.0001694730562\\
	1.96795	49.9998092616391\\
	1.968	50.0001695034431\\
	1.96805	49.9998092410276\\
	1.9681	50.0001695338311\\
	1.96815	49.9998092204099\\
	1.9682	50.00016956422\\
	1.96825	49.9998091997865\\
	1.9683	50.0001695946109\\
	1.96835	49.9998091791573\\
	1.9684	50.000169625003\\
	1.96845	49.9998091585222\\
	1.9685	50.000169655396\\
	1.96855	49.9998091378811\\
	1.9686	50.0001696857906\\
	1.96865	49.9998091172338\\
	1.9687	50.0001697161864\\
	1.96875	49.9998090965811\\
	1.9688	50.0001697465838\\
	1.96885	49.9998090759225\\
	1.9689	50.0001697769826\\
	1.96895	49.9998090552576\\
	1.969	50.0001698073824\\
	1.96905	49.9998090345872\\
	1.9691	50.0001698377836\\
	1.96915	49.9998090139108\\
	1.9692	50.0001698681864\\
	1.96925	49.9998089932287\\
	1.9693	50.0001698985906\\
	1.96935	49.9998089725406\\
	1.9694	50.0001699289962\\
	1.96945	49.9998089518468\\
	1.9695	50.0001699594031\\
	1.96955	49.9998089311472\\
	1.9696	50.0001699898115\\
	1.96965	49.9998089104414\\
	1.9697	50.0001700202209\\
	1.96975	49.9998088897299\\
	1.9698	50.0001700506319\\
	1.96985	49.9998088690125\\
	1.9699	50.0001700810442\\
	1.96995	49.999808848289\\
	1.97	50.000170111458\\
	1.97005	49.9998088275601\\
	1.9701	50.0001701418731\\
	1.97015	49.9998088068249\\
	1.9702	50.0001701722894\\
	1.97025	49.9998087860843\\
	1.9703	50.0001702027074\\
	1.97035	49.9998087653375\\
	1.9704	50.0001702331266\\
	1.97045	49.9998087445848\\
	1.9705	50.000170263547\\
	1.97055	49.9998087238261\\
	1.9706	50.0001702939687\\
	1.97065	49.9998087030616\\
	1.9707	50.0001703243919\\
	1.97075	49.9998086822913\\
	1.9708	50.0001703548165\\
	1.97085	49.9998086615153\\
	1.9709	50.0001703852426\\
	1.97095	49.9998086407336\\
	1.971	50.0001704156706\\
	1.97105	49.9998086199461\\
	1.9711	50.0001704460995\\
	1.97115	49.9998085991525\\
	1.9712	50.0001704765298\\
	1.97125	49.999808578353\\
	1.9713	50.0001705069617\\
	1.97135	49.9998085575478\\
	1.9714	50.0001705373951\\
	1.97145	49.9998085367369\\
	1.9715	50.0001705678294\\
	1.97155	49.9998085159195\\
	1.9716	50.0001705982653\\
	1.97165	49.9998084950967\\
	1.9717	50.0001706287025\\
	1.97175	49.9998084742681\\
	1.9718	50.0001706591414\\
	1.97185	49.9998084534337\\
	1.9719	50.0001706895816\\
	1.97195	49.9998084325931\\
	1.972	50.0001707200232\\
	1.97205	49.9998084117467\\
	1.9721	50.0001707504658\\
	1.97215	49.9998083908946\\
	1.9722	50.0001707809102\\
	1.97225	49.9998083700364\\
	1.9723	50.0001708113557\\
	1.97235	49.9998083491725\\
	1.9724	50.0001708418029\\
	1.97245	49.9998083283028\\
	1.9725	50.0001708722515\\
	1.97255	49.9998083074274\\
	1.9726	50.0001709027016\\
	1.97265	49.999808286546\\
	1.9727	50.000170933153\\
	1.97275	49.9998082656588\\
	1.9728	50.000170963606\\
	1.97285	49.9998082447659\\
	1.9729	50.0001709940603\\
	1.97295	49.9998082238668\\
	1.973	50.0001710245157\\
	1.97305	49.9998082029619\\
	1.9731	50.0001710549729\\
	1.97315	49.999808182051\\
	1.9732	50.0001710854313\\
	1.97325	49.9998081611347\\
	1.9733	50.0001711158914\\
	1.97335	49.9998081402125\\
	1.9734	50.0001711463527\\
	1.97345	49.9998081192843\\
	1.9735	50.0001711768156\\
	1.97355	49.9998080983502\\
	1.9736	50.00017120728\\
	1.97365	49.9998080774105\\
	1.9737	50.0001712377455\\
	1.97375	49.9998080564647\\
	1.9738	50.0001712682128\\
	1.97385	49.9998080355133\\
	1.9739	50.0001712986816\\
	1.97395	49.9998080145563\\
	1.974	50.0001713291519\\
	1.97405	49.9998079935933\\
	1.9741	50.0001713596235\\
	1.97415	49.9998079726242\\
	1.9742	50.0001713900962\\
	1.97425	49.9998079516493\\
	1.9743	50.0001714205705\\
	1.97435	49.9998079306685\\
	1.9744	50.0001714510464\\
	1.97445	49.9998079096821\\
	1.9745	50.0001714815235\\
	1.97455	49.9998078886894\\
	1.9746	50.0001715120022\\
	1.97465	49.9998078676913\\
	1.9747	50.0001715424824\\
	1.97475	49.9998078466873\\
	1.9748	50.0001715729639\\
	1.97485	49.9998078256773\\
	1.9749	50.0001716034469\\
	1.97495	49.9998078046616\\
	1.975	50.0001716339317\\
	1.97505	49.9998077836402\\
	1.9751	50.0001716644175\\
	1.97515	49.9998077626129\\
	1.9752	50.0001716949052\\
	1.97525	49.9998077415797\\
	1.9753	50.0001717253941\\
	1.97535	49.9998077205406\\
	1.9754	50.0001717558845\\
	1.97545	49.9998076994958\\
	1.9755	50.0001717863767\\
	1.97555	49.9998076784455\\
	1.9756	50.0001718168702\\
	1.97565	49.9998076573891\\
	1.9757	50.000171847365\\
	1.97575	49.9998076363267\\
	1.9758	50.0001718778611\\
	1.97585	49.9998076152584\\
	1.9759	50.0001719083589\\
	1.97595	49.9998075941846\\
	1.976	50.0001719388584\\
	1.97605	49.999807573105\\
	1.9761	50.0001719693591\\
	1.97615	49.9998075520192\\
	1.9762	50.000171999861\\
	1.97625	49.9998075309278\\
	1.9763	50.0001720303649\\
	1.97635	49.9998075098303\\
	1.9764	50.0001720608698\\
	1.97645	49.9998074887273\\
	1.9765	50.0001720913766\\
	1.97655	49.9998074676185\\
	1.9766	50.0001721218848\\
	1.97665	49.9998074465039\\
	1.9767	50.0001721523944\\
	1.97675	49.9998074253832\\
	1.9768	50.0001721829054\\
	1.97685	49.9998074042566\\
	1.9769	50.0001722134178\\
	1.97695	49.9998073831243\\
	1.977	50.0001722439316\\
	1.97705	49.9998073619863\\
	1.9771	50.0001722744474\\
	1.97715	49.9998073408425\\
	1.9772	50.0001723049641\\
	1.97725	49.9998073196923\\
	1.9773	50.0001723354826\\
	1.97735	49.9998072985368\\
	1.9774	50.0001723660025\\
	1.97745	49.9998072773753\\
	1.9775	50.0001723965237\\
	1.97755	49.9998072562078\\
	1.9776	50.0001724270461\\
	1.97765	49.9998072350345\\
	1.9777	50.0001724575705\\
	1.97775	49.9998072138553\\
	1.9778	50.0001724880961\\
	1.97785	49.9998071926703\\
	1.9779	50.0001725186231\\
	1.97795	49.9998071714793\\
	1.978	50.0001725491517\\
	1.97805	49.9998071502829\\
	1.9781	50.0001725796821\\
	1.97815	49.9998071290806\\
	1.9782	50.0001726102142\\
	1.97825	49.9998071078728\\
	1.9783	50.0001726407475\\
	1.97835	49.9998070866587\\
	1.9784	50.0001726712822\\
	1.97845	49.9998070654388\\
	1.9785	50.0001727018181\\
	1.97855	49.9998070442129\\
	1.9786	50.0001727323558\\
	1.97865	49.9998070229815\\
	1.9787	50.000172762895\\
	1.97875	49.9998070017443\\
	1.9788	50.0001727934361\\
	1.97885	49.9998069805015\\
	1.9789	50.0001728239784\\
	1.97895	49.9998069592525\\
	1.979	50.0001728545223\\
	1.97905	49.9998069379976\\
	1.9791	50.0001728850673\\
	1.97915	49.999806916737\\
	1.9792	50.0001729156143\\
	1.97925	49.9998068954709\\
	1.9793	50.0001729461629\\
	1.97935	49.9998068741986\\
	1.9794	50.0001729767127\\
	1.97945	49.9998068529208\\
	1.9795	50.0001730072643\\
	1.97955	49.9998068316372\\
	1.9796	50.0001730378175\\
	1.97965	49.9998068103477\\
	1.9797	50.0001730683719\\
	1.97975	49.9998067890523\\
	1.9798	50.000173098928\\
	1.97985	49.9998067677512\\
	1.9799	50.0001731294858\\
	1.97995	49.9998067464444\\
	1.98	50.000173160045\\
	1.98005	49.9998067251319\\
	1.9801	50.000173190606\\
	1.98015	49.9998067038135\\
	1.9802	50.0001732211683\\
	1.98025	49.9998066824892\\
	1.9803	50.0001732517321\\
	1.98035	49.9998066611592\\
	1.9804	50.0001732822977\\
	1.98045	49.9998066398234\\
	1.9805	50.0001733128648\\
	1.98055	49.9998066184818\\
	1.9806	50.0001733434333\\
	1.98065	49.9998065971342\\
	1.9807	50.0001733740032\\
	1.98075	49.9998065757809\\
	1.9808	50.0001734045749\\
	1.98085	49.9998065544219\\
	1.9809	50.000173435148\\
	1.98095	49.999806533057\\
	1.981	50.0001734657225\\
	1.98105	49.9998065116861\\
	1.9811	50.0001734962989\\
	1.98115	49.9998064903097\\
	1.9812	50.0001735268767\\
	1.98125	49.9998064689273\\
	1.9813	50.0001735574557\\
	1.98135	49.999806447539\\
	1.9814	50.0001735880365\\
	1.98145	49.9998064261449\\
	1.9815	50.0001736186189\\
	1.98155	49.9998064047453\\
	1.9816	50.0001736492029\\
	1.98165	49.9998063833399\\
	1.9817	50.0001736797886\\
	1.98175	49.9998063619286\\
	1.9818	50.0001737103757\\
	1.98185	49.9998063405114\\
	1.9819	50.0001737409641\\
	1.98195	49.999806319088\\
	1.982	50.0001737715544\\
	1.98205	49.9998062976594\\
	1.9821	50.0001738021461\\
	1.98215	49.999806276225\\
	1.9822	50.0001738327395\\
	1.98225	49.9998062547847\\
	1.9823	50.0001738633345\\
	1.98235	49.9998062333384\\
	1.9824	50.0001738939308\\
	1.98245	49.9998062118865\\
	1.9825	50.000173924529\\
	1.98255	49.9998061904287\\
	1.9826	50.0001739551286\\
	1.98265	49.9998061689651\\
	1.9827	50.0001739857296\\
	1.98275	49.9998061474959\\
	1.9828	50.0001740163327\\
	1.98285	49.9998061260206\\
	1.9829	50.0001740469369\\
	1.98295	49.9998061045396\\
	1.983	50.0001740775427\\
	1.98305	49.9998060830529\\
	1.9831	50.0001741081501\\
	1.98315	49.9998060615602\\
	1.9832	50.0001741387591\\
	1.98325	49.9998060400618\\
	1.9833	50.0001741693696\\
	1.98335	49.9998060185575\\
	1.9834	50.0001741999816\\
	1.98345	49.9998059970475\\
	1.9835	50.0001742305953\\
	1.98355	49.9998059755315\\
	1.9836	50.0001742612105\\
	1.98365	49.9998059540098\\
	1.9837	50.0001742918273\\
	1.98375	49.9998059324824\\
	1.9838	50.0001743224457\\
	1.98385	49.9998059109489\\
	1.9839	50.0001743530655\\
	1.98395	49.9998058894099\\
	1.984	50.0001743836874\\
	1.98405	49.9998058678653\\
	1.9841	50.0001744143105\\
	1.98415	49.9998058463146\\
	1.9842	50.0001744449354\\
	1.98425	49.9998058247581\\
	1.9843	50.0001744755616\\
	1.98435	49.9998058031959\\
	1.9844	50.0001745061896\\
	1.98445	49.9998057816278\\
	1.9845	50.0001745368191\\
	1.98455	49.999805760054\\
	1.9846	50.0001745674505\\
	1.98465	49.9998057384744\\
	1.9847	50.0001745980833\\
	1.98475	49.9998057168891\\
	1.9848	50.0001746287176\\
	1.98485	49.9998056952978\\
	1.9849	50.0001746593536\\
	1.98495	49.999805673701\\
	1.985	50.0001746899912\\
	1.98505	49.999805652098\\
	1.9851	50.0001747206301\\
	1.98515	49.9998056304895\\
	1.9852	50.0001747512712\\
	1.98525	49.9998056088755\\
	1.9853	50.0001747819139\\
	1.98535	49.9998055872557\\
	1.9854	50.000174812558\\
	1.98545	49.9998055656298\\
	1.9855	50.0001748432039\\
	1.98555	49.9998055439985\\
	1.9856	50.0001748738513\\
	1.98565	49.9998055223609\\
	1.9857	50.0001749045001\\
	1.98575	49.9998055007175\\
	1.9858	50.0001749351505\\
	1.98585	49.9998054790685\\
	1.9859	50.0001749658027\\
	1.98595	49.9998054574138\\
	1.986	50.0001749964565\\
	1.98605	49.9998054357533\\
	1.9861	50.0001750271122\\
	1.98615	49.9998054140873\\
	1.9862	50.0001750577695\\
	1.98625	49.9998053924156\\
	1.9863	50.0001750884284\\
	1.98635	49.9998053707379\\
	1.9864	50.0001751190891\\
	1.98645	49.9998053490543\\
	1.9865	50.0001751497509\\
	1.98655	49.9998053273648\\
	1.9866	50.0001751804143\\
	1.98665	49.9998053056693\\
	1.9867	50.0001752110794\\
	1.98675	49.9998052839685\\
	1.9868	50.0001752417464\\
	1.98685	49.9998052622616\\
	1.9869	50.0001752724146\\
	1.98695	49.9998052405488\\
	1.987	50.0001753030844\\
	1.98705	49.9998052188303\\
	1.9871	50.0001753337561\\
	1.98715	49.999805197106\\
	1.9872	50.0001753644292\\
	1.98725	49.9998051753758\\
	1.9873	50.0001753951041\\
	1.98735	49.9998051536403\\
	1.9874	50.0001754257809\\
	1.98745	49.9998051318988\\
	1.9875	50.0001754564595\\
	1.98755	49.9998051101517\\
	1.9876	50.0001754871391\\
	1.98765	49.9998050883986\\
	1.9877	50.000175517821\\
	1.98775	49.9998050666398\\
	1.9878	50.0001755485039\\
	1.98785	49.9998050448753\\
	1.9879	50.000175579189\\
	1.98795	49.9998050231049\\
	1.988	50.0001756098753\\
	1.98805	49.9998050013286\\
	1.9881	50.0001756405635\\
	1.98815	49.9998049795469\\
	1.9882	50.0001756712533\\
	1.98825	49.999804957759\\
	1.9883	50.0001757019445\\
	1.98835	49.9998049359652\\
	1.9884	50.0001757326374\\
	1.98845	49.9998049141659\\
	1.9885	50.0001757633322\\
	1.98855	49.9998048923609\\
	1.9886	50.0001757940287\\
	1.98865	49.9998048705504\\
	1.9887	50.0001758247271\\
	1.98875	49.9998048487338\\
	1.9888	50.0001758554271\\
	1.98885	49.9998048269115\\
	1.9889	50.0001758861284\\
	1.98895	49.9998048050837\\
	1.989	50.0001759168317\\
	1.98905	49.9998047832498\\
	1.9891	50.0001759475363\\
	1.98915	49.99980476141\\
	1.9892	50.0001759782428\\
	1.98925	49.9998047395647\\
	1.9893	50.0001760089511\\
	1.98935	49.9998047177136\\
	1.9894	50.0001760396609\\
	1.98945	49.9998046958569\\
	1.9895	50.0001760703726\\
	1.98955	49.9998046739943\\
	1.9896	50.0001761010859\\
	1.98965	49.9998046521258\\
	1.9897	50.0001761318006\\
	1.98975	49.9998046302516\\
	1.9898	50.000176162517\\
	1.98985	49.9998046083715\\
	1.9899	50.0001761932351\\
	1.98995	49.9998045864855\\
	1.99	50.000176223955\\
	1.99005	49.9998045645941\\
	1.9901	50.0001762546765\\
	1.99015	49.9998045426967\\
	1.9902	50.0001762853995\\
	1.99025	49.9998045207935\\
	1.9903	50.0001763161244\\
	1.99035	49.9998044988846\\
	1.9904	50.0001763468509\\
	1.99045	49.9998044769702\\
	1.9905	50.0001763775793\\
	1.99055	49.9998044550499\\
	1.9906	50.0001764083095\\
	1.99065	49.9998044331238\\
	1.9907	50.0001764390411\\
	1.99075	49.9998044111921\\
	1.9908	50.0001764697744\\
	1.99085	49.9998043892544\\
	1.9909	50.0001765005095\\
	1.99095	49.9998043673111\\
	1.991	50.0001765312464\\
	1.99105	49.9998043453618\\
	1.9911	50.0001765619848\\
	1.99115	49.9998043234069\\
	1.9912	50.0001765927251\\
	1.99125	49.9998043014464\\
	1.9913	50.000176623467\\
	1.99135	49.99980427948\\
	1.9914	50.0001766542107\\
	1.99145	49.999804257508\\
	1.9915	50.0001766849562\\
	1.99155	49.9998042355301\\
	1.9916	50.0001767157031\\
	1.99165	49.9998042135463\\
	1.9917	50.0001767464516\\
	1.99175	49.9998041915568\\
	1.9918	50.0001767772021\\
	1.99185	49.9998041695617\\
	1.9919	50.0001768079543\\
	1.99195	49.9998041475607\\
	1.992	50.000176838708\\
	1.99205	49.9998041255537\\
	1.9921	50.0001768694633\\
	1.99215	49.9998041035412\\
	1.9922	50.0001769002208\\
	1.99225	49.9998040815234\\
	1.9923	50.0001769309799\\
	1.99235	49.9998040594992\\
	1.9924	50.0001769617402\\
	1.99245	49.9998040374693\\
	1.9925	50.0001769925028\\
	1.99255	49.999804015434\\
	1.9926	50.0001770232668\\
	1.99265	49.9998039933927\\
	1.9927	50.0001770540328\\
	1.99275	49.9998039713459\\
	1.9928	50.0001770848004\\
	1.99285	49.9998039492932\\
	1.9929	50.0001771155696\\
	1.99295	49.9998039272343\\
	1.993	50.0001771463405\\
	1.99305	49.9998039051699\\
	1.9931	50.0001771771133\\
	1.99315	49.9998038831002\\
	1.9932	50.0001772078879\\
	1.99325	49.9998038610246\\
	1.9933	50.0001772386643\\
	1.99335	49.9998038389432\\
	1.9934	50.0001772694423\\
	1.99345	49.999803816856\\
	1.9935	50.0001773002222\\
	1.99355	49.9998037947628\\
	1.9936	50.0001773310033\\
	1.99365	49.999803772664\\
	1.9937	50.0001773617864\\
	1.99375	49.9998037505596\\
	1.9938	50.0001773925714\\
	1.99385	49.9998037284496\\
	1.9939	50.0001774233582\\
	1.99395	49.9998037063334\\
	1.994	50.0001774541465\\
	1.99405	49.9998036842117\\
	1.9941	50.0001774849367\\
	1.99415	49.9998036620842\\
	1.9942	50.0001775157286\\
	1.99425	49.9998036399509\\
	1.9943	50.000177546522\\
	1.99435	49.9998036178118\\
	1.9944	50.0001775773173\\
	1.99445	49.9998035956669\\
	1.9945	50.0001776081141\\
	1.99455	49.9998035735161\\
	1.9946	50.0001776389127\\
	1.99465	49.9998035513597\\
	1.9947	50.0001776697132\\
	1.99475	49.9998035291976\\
	1.9948	50.0001777005154\\
	1.99485	49.9998035070299\\
	1.9949	50.0001777313197\\
	1.99495	49.9998034848565\\
	1.995	50.0001777621256\\
	1.99505	49.9998034626772\\
	1.9951	50.0001777929332\\
	1.99515	49.9998034404923\\
	1.9952	50.0001778237425\\
	1.99525	49.9998034183014\\
	1.9953	50.0001778545535\\
	1.99535	49.9998033961049\\
	1.9954	50.0001778853663\\
	1.99545	49.9998033739028\\
	1.9955	50.0001779161813\\
	1.99555	49.9998033516949\\
	1.9956	50.0001779469974\\
	1.99565	49.999803329481\\
	1.9957	50.0001779778153\\
	1.99575	49.9998033072615\\
	1.9958	50.000178008635\\
	1.99585	49.9998032850361\\
	1.9959	50.0001780394567\\
	1.99595	49.999803262805\\
	1.996	50.00017807028\\
	1.99605	49.999803240568\\
	1.9961	50.0001781011049\\
	1.99615	49.9998032183252\\
	1.9962	50.0001781319314\\
	1.99625	49.9998031960768\\
	1.9963	50.00017816276\\
	1.99635	49.9998031738226\\
	1.9964	50.0001781935904\\
	1.99645	49.9998031515628\\
	1.9965	50.0001782244224\\
	1.99655	49.9998031292972\\
	1.9966	50.0001782552565\\
	1.99665	49.9998031070262\\
	1.9967	50.0001782860925\\
	1.99675	49.9998030847491\\
	1.9968	50.0001783169299\\
	1.99685	49.9998030624664\\
	1.9969	50.0001783477691\\
	1.99695	49.999803040178\\
	1.997	50.0001783786103\\
	1.99705	49.9998030178837\\
	1.9971	50.0001784094529\\
	1.99715	49.9998029955836\\
	1.9972	50.0001784402976\\
	1.99725	49.9998029732781\\
	1.9973	50.0001784711443\\
	1.99735	49.9998029509669\\
	1.9974	50.0001785019928\\
	1.99745	49.9998029286501\\
	1.9975	50.0001785328431\\
	1.99755	49.9998029063273\\
	1.9976	50.0001785636948\\
	1.99765	49.9998028839989\\
	1.9977	50.0001785945488\\
	1.99775	49.9998028616647\\
	1.9978	50.0001786254043\\
	1.99785	49.9998028393249\\
	1.9979	50.0001786562618\\
	1.99795	49.9998028169792\\
	1.998	50.0001786871209\\
	1.99805	49.9998027946277\\
	1.9981	50.0001787179818\\
	1.99815	49.9998027722707\\
	1.9982	50.0001787488447\\
	1.99825	49.9998027499077\\
	1.9983	50.000178779709\\
	1.99835	49.9998027275391\\
	1.9984	50.0001788105755\\
	1.99845	49.9998027051649\\
	1.9985	50.0001788414437\\
	1.99855	49.9998026827846\\
	1.9986	50.0001788723137\\
	1.99865	49.9998026603989\\
	1.9987	50.0001789031855\\
	1.99875	49.9998026380075\\
	1.9988	50.0001789340592\\
	1.99885	49.9998026156103\\
	1.9989	50.0001789649347\\
	1.99895	49.9998025932075\\
	1.999	50.000178995812\\
	1.99905	49.9998025707988\\
	1.9991	50.0001790266912\\
	1.99915	49.9998025483844\\
	1.9992	50.000179057572\\
	1.99925	49.999802525964\\
	1.9993	50.0001790884544\\
	1.99935	49.9998025035379\\
	1.9994	50.0001791193388\\
	1.99945	49.9998024811062\\
	1.9995	50.0001791502249\\
	1.99955	49.9998024586687\\
	1.9996	50.000179181113\\
	1.99965	49.9998024362257\\
	1.9997	50.0001792120031\\
	1.99975	49.9998024137769\\
	1.9998	50.0001792428949\\
	1.99985	49.9998023913224\\
	1.9999	50.0001792737884\\
	1.99995	49.9998023688622\\
	2	50.0001793046838\\
	2.00015	49.9998068527894\\
	2.0009	49.9999269808783\\
	2.00125	50.0001945165237\\
	2.0016	50.0007642129857\\
	2.00195	50.0017469962278\\
	2.0024	50.003710595811\\
	2.003	50.0074374698854\\
	2.00435	50.0163348966102\\
	2.00475	50.0176856663988\\
	2.005	50.0180164908288\\
	2.0052	50.0179804833441\\
	2.00545	50.0175655673568\\
	2.00575	50.0165663696044\\
	2.0062	50.0142464366771\\
	2.0079	50.0045533776979\\
	2.00825	50.0037763273402\\
	2.0085	50.0036014305849\\
	2.00875	50.0037279538993\\
	2.00905	50.0042324137214\\
	2.00945	50.0053719955324\\
	2.01035	50.0087826521477\\
	2.0111	50.011209183232\\
	2.0116	50.0122243379167\\
	2.01205	50.0126998410627\\
	2.01245	50.0128210293287\\
	2.0129	50.0126877419702\\
	2.0134	50.012279448796\\
	2.014	50.0114901219044\\
	2.0147	50.0101849644585\\
	2.01585	50.0074667849717\\
	2.0165	50.0061764468088\\
	2.01695	50.0057041404972\\
	2.01725	50.0056593911162\\
	2.01755	50.0058564872829\\
	2.01795	50.0064933600726\\
	2.01845	50.0077956713676\\
	2.01995	50.0121203621694\\
	2.0203	50.0124922048775\\
	2.02055	50.0125028967531\\
	2.02085	50.0122267333532\\
	2.02125	50.0114036626155\\
	2.0218	50.0096426799362\\
	2.02295	50.0057789834805\\
	2.02335	50.0050689697949\\
	2.02365	50.0048840768797\\
	2.0239	50.0049658990239\\
	2.02425	50.0054161924955\\
	2.0247	50.0064537935571\\
	2.0262	50.010361981903\\
	2.02655	50.0106868301335\\
	2.02685	50.0106841799273\\
	2.02715	50.0104306937002\\
	2.0276	50.0096570967661\\
	2.0284	50.0076892492214\\
	2.0291	50.0062123527663\\
	2.02955	50.0057192051391\\
	2.0299	50.0056409405747\\
	2.03025	50.0058164052941\\
	2.0307	50.006336482725\\
	2.0323	50.0085257978052\\
	2.0327	50.0086554340708\\
	2.0331	50.0085437483321\\
	2.0336	50.0081235981509\\
	2.03545	50.0061986661429\\
	2.03595	50.0061030522266\\
	2.0365	50.0062469692918\\
	2.0376	50.0068720280817\\
	2.03835	50.0071491920739\\
	2.039	50.0071448432283\\
	2.03975	50.0068989321637\\
	2.04175	50.006110916241\\
	2.04275	50.00601981784\\
	2.04455	50.0061284899616\\
	2.0462	50.0061451692991\\
	2.04735	50.0059385486747\\
	2.0499	50.0053341957464\\
	2.0509	50.0054262350712\\
	2.05255	50.0056227597972\\
	2.0534	50.005479060732\\
	2.0561	50.0047807660875\\
	2.05715	50.004919606529\\
	2.05845	50.0050709748586\\
	2.05935	50.0049479784084\\
	2.0621	50.0043521231375\\
	2.06365	50.0044861834075\\
	2.0648	50.0044717382823\\
	2.0662	50.0042072720175\\
	2.0677	50.0039844001592\\
	2.0695	50.0039903274039\\
	2.0711	50.0039000351427\\
	2.07475	50.0035660257333\\
	2.0785	50.0033221635276\\
	2.08965	50.002617278034\\
	2.09395	50.0023440630279\\
	2.1228	50.0009693105445\\
	2.14495	50.0001865229427\\
	2.1684	49.9995733943722\\
	2.1944	49.9990973933056\\
	2.22465	49.9987480976925\\
	2.2609	49.9985368280075\\
	2.3	49.99847716937\\
};
%\addlegendentry{data1}

\addplot [color=colorDGU2, forget plot, thick]
table[row sep=crcr]{%
	1.95	49.8004665983225\\
	1.95005	49.7995636884041\\
	1.9501	49.8004666937963\\
	1.95015	49.7995635793471\\
	1.9502	49.8004667892964\\
	1.95025	49.7995634702703\\
	1.9503	49.8004668848225\\
	1.95035	49.7995633611733\\
	1.9504	49.8004669803753\\
	1.95045	49.7995632520563\\
	1.9505	49.8004670759541\\
	1.95055	49.7995631429187\\
	1.9506	49.8004671715589\\
	1.95065	49.7995630337613\\
	1.9507	49.8004672671903\\
	1.95075	49.7995629245837\\
	1.9508	49.8004673628477\\
	1.95085	49.7995628153859\\
	1.9509	49.8004674585311\\
	1.95095	49.7995627061678\\
	1.951	49.800467554241\\
	1.95105	49.7995625969295\\
	1.9511	49.800467649977\\
	1.95115	49.7995624876711\\
	1.9512	49.8004677457394\\
	1.95125	49.7995623783925\\
	1.9513	49.8004678415281\\
	1.95135	49.7995622690939\\
	1.9514	49.8004679373431\\
	1.95145	49.7995621597751\\
	1.9515	49.8004680331841\\
	1.95155	49.7995620504358\\
	1.9516	49.8004681290514\\
	1.95165	49.7995619410765\\
	1.9517	49.800468224945\\
	1.95175	49.7995618316966\\
	1.9518	49.8004683208648\\
	1.95185	49.7995617222968\\
	1.9519	49.800468416811\\
	1.95195	49.7995616128767\\
	1.952	49.8004685127836\\
	1.95205	49.7995615034364\\
	1.9521	49.8004686087824\\
	1.95215	49.799561393976\\
	1.9522	49.8004687048074\\
	1.95225	49.7995612844951\\
	1.9523	49.8004688008586\\
	1.95235	49.799561174994\\
	1.9524	49.8004688969362\\
	1.95245	49.7995610654722\\
	1.9525	49.8004689930397\\
	1.95255	49.7995609559303\\
	1.9526	49.8004690891697\\
	1.95265	49.7995608463683\\
	1.9527	49.8004691853259\\
	1.95275	49.7995607367857\\
	1.9528	49.8004692815084\\
	1.95285	49.799560627183\\
	1.9529	49.8004693777175\\
	1.95295	49.7995605175602\\
	1.953	49.800469473953\\
	1.95305	49.799560407917\\
	1.9531	49.8004695702148\\
	1.95315	49.7995602982535\\
	1.9532	49.8004696665029\\
	1.95325	49.7995601885697\\
	1.9533	49.8004697628172\\
	1.95335	49.7995600788654\\
	1.9534	49.8004698591579\\
	1.95345	49.7995599691409\\
	1.9535	49.8004699555248\\
	1.95355	49.799559859396\\
	1.9536	49.800470051918\\
	1.95365	49.7995597496305\\
	1.9537	49.8004701483373\\
	1.95375	49.7995596398444\\
	1.9538	49.8004702447829\\
	1.95385	49.7995595300383\\
	1.9539	49.8004703412553\\
	1.95395	49.7995594202121\\
	1.954	49.8004704377539\\
	1.95405	49.799559310365\\
	1.9541	49.8004705342789\\
	1.95415	49.7995592004979\\
	1.9542	49.8004706308302\\
	1.95425	49.7995590906102\\
	1.9543	49.800470727408\\
	1.95435	49.7995589807021\\
	1.9544	49.8004708240116\\
	1.95445	49.7995588707735\\
	1.9545	49.8004709206421\\
	1.95455	49.7995587608243\\
	1.9546	49.8004710172985\\
	1.95465	49.7995586508548\\
	1.9547	49.8004711139816\\
	1.95475	49.7995585408651\\
	1.9548	49.8004712106908\\
	1.95485	49.7995584308547\\
	1.9549	49.8004713074267\\
	1.95495	49.7995583208239\\
	1.955	49.8004714041888\\
	1.95505	49.7995582107728\\
	1.9551	49.8004715009776\\
	1.95515	49.7995581007014\\
	1.9552	49.8004715977929\\
	1.95525	49.7995579906095\\
	1.9553	49.8004716946342\\
	1.95535	49.7995578804966\\
	1.9554	49.8004717915017\\
	1.95545	49.7995577703635\\
	1.9555	49.8004718883957\\
	1.95555	49.7995576602097\\
	1.9556	49.8004719853163\\
	1.95565	49.7995575500358\\
	1.9557	49.8004720822633\\
	1.95575	49.7995574398411\\
	1.9558	49.8004721792363\\
	1.95585	49.7995573296257\\
	1.9559	49.800472276236\\
	1.95595	49.79955721939\\
	1.956	49.8004723732621\\
	1.95605	49.7995571091338\\
	1.9561	49.8004724703146\\
	1.95615	49.7995569988569\\
	1.9562	49.8004725673935\\
	1.95625	49.7995568885596\\
	1.9563	49.8004726644991\\
	1.95635	49.799556778242\\
	1.9564	49.8004727616309\\
	1.95645	49.7995566679037\\
	1.9565	49.8004728587893\\
	1.95655	49.7995565575448\\
	1.9566	49.8004729559741\\
	1.95665	49.7995564471655\\
	1.9567	49.8004730531857\\
	1.95675	49.7995563367658\\
	1.9568	49.8004731504234\\
	1.95685	49.799556226345\\
	1.9569	49.8004732476875\\
	1.95695	49.7995561159039\\
	1.957	49.8004733449782\\
	1.95705	49.7995560054422\\
	1.9571	49.8004734422954\\
	1.95715	49.79955589496\\
	1.9572	49.800473539639\\
	1.95725	49.7995557844571\\
	1.9573	49.800473637009\\
	1.95735	49.7995556739336\\
	1.9574	49.8004737344056\\
	1.95745	49.7995555633892\\
	1.9575	49.8004738318282\\
	1.95755	49.7995554528241\\
	1.9576	49.8004739292776\\
	1.95765	49.7995553422386\\
	1.9577	49.8004740267536\\
	1.95775	49.7995552316325\\
	1.9578	49.8004741242559\\
	1.95785	49.7995551210059\\
	1.9579	49.8004742217848\\
	1.95795	49.7995550103585\\
	1.958	49.8004743193405\\
	1.95805	49.7995548996904\\
	1.9581	49.8004744169222\\
	1.95815	49.7995547890019\\
	1.9582	49.800474514531\\
	1.95825	49.7995546782927\\
	1.9583	49.8004746121662\\
	1.95835	49.7995545675629\\
	1.9584	49.8004747098278\\
	1.95845	49.7995544568121\\
	1.9585	49.8004748075156\\
	1.95855	49.7995543460403\\
	1.9586	49.80047490523\\
	1.95865	49.7995542352481\\
	1.9587	49.8004750029711\\
	1.95875	49.7995541244356\\
	1.9588	49.8004751007388\\
	1.95885	49.7995540136021\\
	1.9589	49.8004751985332\\
	1.95895	49.799553902748\\
	1.959	49.8004752963541\\
	1.95905	49.7995537918732\\
	1.9591	49.8004753942013\\
	1.95915	49.7995536809775\\
	1.9592	49.8004754920751\\
	1.95925	49.7995535700611\\
	1.9593	49.8004755899756\\
	1.95935	49.7995534591243\\
	1.9594	49.8004756879028\\
	1.95945	49.7995533481668\\
	1.9595	49.8004757858565\\
	1.95955	49.7995532371881\\
	1.9596	49.8004758838369\\
	1.95965	49.799553126189\\
	1.9597	49.8004759818437\\
	1.95975	49.7995530151692\\
	1.9598	49.8004760798773\\
	1.95985	49.7995529041285\\
	1.9599	49.8004761779372\\
	1.95995	49.7995527930668\\
	1.96	49.8004762760235\\
	1.96005	49.7995526819841\\
	1.9601	49.8004763741367\\
	1.96015	49.799552570881\\
	1.9602	49.8004764722763\\
	1.96025	49.7995524597569\\
	1.9603	49.8004765704426\\
	1.96035	49.7995523486123\\
	1.9604	49.8004766686354\\
	1.96045	49.7995522374465\\
	1.9605	49.8004767668547\\
	1.96055	49.7995521262599\\
	1.9606	49.8004768651008\\
	1.96065	49.7995520150528\\
	1.9607	49.8004769633736\\
	1.96075	49.7995519038246\\
	1.9608	49.8004770616729\\
	1.96085	49.7995517925756\\
	1.9609	49.8004771599987\\
	1.96095	49.7995516813056\\
	1.961	49.800477258351\\
	1.96105	49.7995515700149\\
	1.9611	49.8004773567302\\
	1.96115	49.7995514587033\\
	1.9612	49.8004774551359\\
	1.96125	49.7995513473709\\
	1.9613	49.8004775535682\\
	1.96135	49.7995512360172\\
	1.9614	49.800477652027\\
	1.96145	49.7995511246429\\
	1.9615	49.8004777505127\\
	1.96155	49.7995510132479\\
	1.9616	49.8004778490251\\
	1.96165	49.7995509018319\\
	1.9617	49.8004779475639\\
	1.96175	49.7995507903952\\
	1.9618	49.8004780461299\\
	1.96185	49.7995506789373\\
	1.9619	49.800478144722\\
	1.96195	49.7995505674584\\
	1.962	49.8004782433408\\
	1.96205	49.7995504559588\\
	1.9621	49.8004783419864\\
	1.96215	49.799550344438\\
	1.9622	49.8004784406586\\
	1.96225	49.7995502328966\\
	1.9623	49.8004785393579\\
	1.96235	49.7995501213343\\
	1.9624	49.8004786380835\\
	1.96245	49.799550009751\\
	1.9625	49.800478736836\\
	1.96255	49.7995498981467\\
	1.9626	49.8004788356151\\
	1.96265	49.7995497865215\\
	1.9627	49.800478934421\\
	1.96275	49.7995496748753\\
	1.9628	49.8004790332535\\
	1.96285	49.7995495632082\\
	1.9629	49.8004791321126\\
	1.96295	49.7995494515197\\
	1.963	49.8004792309982\\
	1.96305	49.7995493398104\\
	1.9631	49.8004793299105\\
	1.96315	49.7995492280798\\
	1.9632	49.8004794288496\\
	1.96325	49.7995491163286\\
	1.9633	49.8004795278155\\
	1.96335	49.7995490045561\\
	1.9634	49.800479626808\\
	1.96345	49.7995488927625\\
	1.9635	49.8004797258271\\
	1.96355	49.7995487809479\\
	1.9636	49.800479824873\\
	1.96365	49.7995486691126\\
	1.9637	49.800479923946\\
	1.96375	49.7995485572563\\
	1.9638	49.8004800230454\\
	1.96385	49.7995484453786\\
	1.9639	49.8004801221718\\
	1.96395	49.7995483334802\\
	1.964	49.8004802213249\\
	1.96405	49.7995482215608\\
	1.9641	49.800480320505\\
	1.96415	49.7995481096202\\
	1.9642	49.8004804197113\\
	1.96425	49.7995479976586\\
	1.9643	49.8004805189448\\
	1.96435	49.799547885676\\
	1.9644	49.8004806182051\\
	1.96445	49.7995477736723\\
	1.9645	49.8004807174921\\
	1.96455	49.7995476616474\\
	1.9646	49.800480816806\\
	1.96465	49.7995475496017\\
	1.9647	49.8004809161466\\
	1.96475	49.7995474375346\\
	1.9648	49.800481015514\\
	1.96485	49.7995473254466\\
	1.9649	49.8004811149081\\
	1.96495	49.7995472133374\\
	1.965	49.8004812143289\\
	1.96505	49.7995471012066\\
	1.9651	49.8004813137763\\
	1.96515	49.799546989055\\
	1.9652	49.8004814132505\\
	1.96525	49.7995468768823\\
	1.9653	49.8004815127517\\
	1.96535	49.7995467646883\\
	1.9654	49.8004816122798\\
	1.96545	49.7995466524735\\
	1.9655	49.8004817118349\\
	1.96555	49.7995465402376\\
	1.9656	49.8004818114166\\
	1.96565	49.7995464279803\\
	1.9657	49.8004819110249\\
	1.96575	49.7995463157017\\
	1.9658	49.8004820106604\\
	1.96585	49.7995462034021\\
	1.9659	49.8004821103223\\
	1.96595	49.7995460910812\\
	1.966	49.8004822100114\\
	1.96605	49.7995459787392\\
	1.9661	49.8004823097272\\
	1.96615	49.799545866376\\
	1.9662	49.8004824094697\\
	1.96625	49.7995457539915\\
	1.9663	49.8004825092392\\
	1.96635	49.7995456415857\\
	1.9664	49.8004826090353\\
	1.96645	49.7995455291588\\
	1.9665	49.8004827088584\\
	1.96655	49.7995454167108\\
	1.9666	49.8004828087085\\
	1.96665	49.7995453042413\\
	1.9667	49.8004829085853\\
	1.96675	49.7995451917511\\
	1.9668	49.8004830084895\\
	1.96685	49.7995450792395\\
	1.9669	49.8004831084202\\
	1.96695	49.7995449667065\\
	1.967	49.8004832083776\\
	1.96705	49.7995448541521\\
	1.9671	49.800483308362\\
	1.96715	49.7995447415767\\
	1.9672	49.8004834083734\\
	1.96725	49.7995446289799\\
	1.9673	49.8004835084116\\
	1.96735	49.799544516362\\
	1.9674	49.8004836084769\\
	1.96745	49.7995444037228\\
	1.9675	49.8004837085689\\
	1.96755	49.7995442910623\\
	1.9676	49.8004838086879\\
	1.96765	49.7995441783805\\
	1.9677	49.8004839088337\\
	1.96775	49.7995440656772\\
	1.9678	49.8004840090063\\
	1.96785	49.7995439529527\\
	1.9679	49.8004841092059\\
	1.96795	49.7995438402068\\
	1.968	49.8004842094324\\
	1.96805	49.7995437274397\\
	1.9681	49.8004843096858\\
	1.96815	49.7995436146514\\
	1.9682	49.8004844099664\\
	1.96825	49.7995435018414\\
	1.9683	49.8004845102736\\
	1.96835	49.7995433890103\\
	1.9684	49.800484610608\\
	1.96845	49.7995432761583\\
	1.9685	49.8004847109696\\
	1.96855	49.7995431632843\\
	1.9686	49.8004848113575\\
	1.96865	49.7995430503888\\
	1.9687	49.8004849117725\\
	1.96875	49.7995429374723\\
	1.9688	49.8004850122142\\
	1.96885	49.7995428245342\\
	1.9689	49.8004851126834\\
	1.96895	49.7995427115748\\
	1.969	49.8004852131791\\
	1.96905	49.7995425985941\\
	1.9691	49.800485313702\\
	1.96915	49.7995424855918\\
	1.9692	49.8004854142518\\
	1.96925	49.7995423725682\\
	1.9693	49.8004855148286\\
	1.96935	49.7995422595233\\
	1.9694	49.8004856154322\\
	1.96945	49.7995421464567\\
	1.9695	49.8004857160628\\
	1.96955	49.799542033369\\
	1.9696	49.8004858167206\\
	1.96965	49.7995419202597\\
	1.9697	49.8004859174053\\
	1.96975	49.799541807129\\
	1.9698	49.8004860181169\\
	1.96985	49.7995416939767\\
	1.9699	49.8004861188555\\
	1.96995	49.7995415808031\\
	1.97	49.8004862196214\\
	1.97005	49.7995414676083\\
	1.9701	49.8004863204142\\
	1.97015	49.7995413543917\\
	1.9702	49.8004864212339\\
	1.97025	49.7995412411536\\
	1.9703	49.8004865220805\\
	1.97035	49.7995411278943\\
	1.9704	49.8004866229543\\
	1.97045	49.7995410146132\\
	1.9705	49.8004867238551\\
	1.97055	49.7995409013109\\
	1.9706	49.8004868247831\\
	1.97065	49.7995407879873\\
	1.9707	49.8004869257381\\
	1.97075	49.7995406746417\\
	1.9708	49.8004870267199\\
	1.97085	49.7995405612749\\
	1.9709	49.8004871277288\\
	1.97095	49.7995404478863\\
	1.971	49.8004872287646\\
	1.97105	49.7995403344764\\
	1.9711	49.8004873298278\\
	1.97115	49.7995402210449\\
	1.9712	49.8004874309179\\
	1.97125	49.7995401075919\\
	1.9713	49.8004875320347\\
	1.97135	49.7995399941172\\
	1.9714	49.8004876331788\\
	1.97145	49.7995398806209\\
	1.9715	49.80048773435\\
	1.97155	49.799539767103\\
	1.9716	49.8004878355483\\
	1.97165	49.7995396535638\\
	1.9717	49.8004879367734\\
	1.97175	49.7995395400029\\
	1.9718	49.8004880380261\\
	1.97185	49.7995394264206\\
	1.9719	49.8004881393057\\
	1.97195	49.7995393128168\\
	1.972	49.8004882406125\\
	1.97205	49.7995391991913\\
	1.9721	49.8004883419463\\
	1.97215	49.7995390855443\\
	1.9722	49.8004884433073\\
	1.97225	49.7995389718756\\
	1.9723	49.8004885446952\\
	1.97235	49.7995388581851\\
	1.9724	49.8004886461102\\
	1.97245	49.7995387444733\\
	1.9725	49.8004887475525\\
	1.97255	49.7995386307397\\
	1.9726	49.8004888490217\\
	1.97265	49.7995385169843\\
	1.9727	49.8004889505182\\
	1.97275	49.7995384032074\\
	1.9728	49.8004890520415\\
	1.97285	49.7995382894088\\
	1.9729	49.8004891535918\\
	1.97295	49.7995381755883\\
	1.973	49.8004892551694\\
	1.97305	49.7995380617462\\
	1.9731	49.8004893567741\\
	1.97315	49.7995379478827\\
	1.9732	49.8004894584062\\
	1.97325	49.7995378339976\\
	1.9733	49.8004895600654\\
	1.97335	49.7995377200909\\
	1.9734	49.8004896617519\\
	1.97345	49.7995376061625\\
	1.9735	49.8004897634656\\
	1.97355	49.7995374922124\\
	1.9736	49.8004898652062\\
	1.97365	49.7995373782403\\
	1.9737	49.800489966974\\
	1.97375	49.7995372642468\\
	1.9738	49.8004900687687\\
	1.97385	49.7995371502311\\
	1.9739	49.8004901705906\\
	1.97395	49.7995370361939\\
	1.974	49.8004902724398\\
	1.97405	49.7995369221351\\
	1.9741	49.8004903743162\\
	1.97415	49.7995368080544\\
	1.9742	49.8004904762196\\
	1.97425	49.799536693952\\
	1.9743	49.8004905781506\\
	1.97435	49.7995365798281\\
	1.9744	49.8004906801085\\
	1.97445	49.799536465682\\
	1.9745	49.8004907820935\\
	1.97455	49.7995363515145\\
	1.9746	49.8004908841061\\
	1.97465	49.7995362373255\\
	1.9747	49.8004909861459\\
	1.97475	49.7995361231143\\
	1.9748	49.8004910882124\\
	1.97485	49.7995360088813\\
	1.9749	49.8004911903065\\
	1.97495	49.7995358946266\\
	1.975	49.8004912924276\\
	1.97505	49.79953578035\\
	1.9751	49.800491394576\\
	1.97515	49.7995356660518\\
	1.9752	49.8004914967515\\
	1.97525	49.7995355517317\\
	1.9753	49.8004915989545\\
	1.97535	49.7995354373898\\
	1.9754	49.8004917011845\\
	1.97545	49.799535323026\\
	1.9755	49.8004918034421\\
	1.97555	49.7995352086408\\
	1.9756	49.8004919057266\\
	1.97565	49.7995350942332\\
	1.9757	49.8004920080383\\
	1.97575	49.799534979804\\
	1.9758	49.8004921103776\\
	1.97585	49.7995348653532\\
	1.9759	49.800492212744\\
	1.97595	49.7995347508801\\
	1.976	49.8004923151376\\
	1.97605	49.7995346363856\\
	1.9761	49.8004924175587\\
	1.97615	49.7995345218689\\
	1.9762	49.8004925200069\\
	1.97625	49.7995344073305\\
	1.9763	49.8004926224825\\
	1.97635	49.7995342927702\\
	1.9764	49.800492724985\\
	1.97645	49.7995341781876\\
	1.9765	49.8004928275149\\
	1.97655	49.7995340635835\\
	1.9766	49.8004929300723\\
	1.97665	49.7995339489573\\
	1.9767	49.8004930326566\\
	1.97675	49.7995338343093\\
	1.9768	49.8004931352684\\
	1.97685	49.7995337196393\\
	1.9769	49.8004932379077\\
	1.97695	49.7995336049476\\
	1.977	49.800493340574\\
	1.97705	49.7995334902336\\
	1.9771	49.8004934432676\\
	1.97715	49.7995333754979\\
	1.9772	49.8004935459886\\
	1.97725	49.7995332607401\\
	1.9773	49.8004936487368\\
	1.97735	49.7995331459601\\
	1.9774	49.8004937515121\\
	1.97745	49.7995330311585\\
	1.9775	49.8004938543151\\
	1.97755	49.7995329163349\\
	1.9776	49.8004939571451\\
	1.97765	49.7995328014891\\
	1.9777	49.8004940600026\\
	1.97775	49.7995326866216\\
	1.9778	49.8004941628875\\
	1.97785	49.7995325717318\\
	1.9779	49.8004942657997\\
	1.97795	49.7995324568204\\
	1.978	49.8004943687396\\
	1.97805	49.799532341887\\
	1.9781	49.8004944717066\\
	1.97815	49.7995322269319\\
	1.9782	49.8004945747012\\
	1.97825	49.7995321119543\\
	1.9783	49.8004946777228\\
	1.97835	49.7995319969548\\
	1.9784	49.800494780772\\
	1.97845	49.7995318819333\\
	1.9785	49.8004948838486\\
	1.97855	49.7995317668898\\
	1.9786	49.8004949869524\\
	1.97865	49.7995316518241\\
	1.9787	49.8004950900833\\
	1.97875	49.7995315367363\\
	1.9788	49.8004951932419\\
	1.97885	49.7995314216265\\
	1.9789	49.8004952964276\\
	1.97895	49.7995313064945\\
	1.979	49.800495399641\\
	1.97905	49.7995311913407\\
	1.9791	49.800495502882\\
	1.97915	49.7995310761652\\
	1.9792	49.8004956061505\\
	1.97925	49.7995309609675\\
	1.9793	49.8004957094464\\
	1.97935	49.7995308457475\\
	1.9794	49.8004958127694\\
	1.97945	49.7995307305055\\
	1.9795	49.8004959161197\\
	1.97955	49.7995306152412\\
	1.9796	49.8004960194976\\
	1.97965	49.7995304999549\\
	1.9797	49.8004961229028\\
	1.97975	49.7995303846464\\
	1.9798	49.8004962263356\\
	1.97985	49.7995302693161\\
	1.9799	49.8004963297958\\
	1.97995	49.7995301539635\\
	1.98	49.8004964332835\\
	1.98005	49.7995300385886\\
	1.9801	49.8004965367983\\
	1.98015	49.7995299231916\\
	1.9802	49.8004966403405\\
	1.98025	49.7995298077722\\
	1.9803	49.8004967439105\\
	1.98035	49.7995296923308\\
	1.9804	49.8004968475074\\
	1.98045	49.7995295768671\\
	1.9805	49.8004969511321\\
	1.98055	49.7995294613816\\
	1.9806	49.8004970547841\\
	1.98065	49.7995293458737\\
	1.9807	49.8004971584638\\
	1.98075	49.7995292303434\\
	1.9808	49.8004972621707\\
	1.98085	49.7995291147912\\
	1.9809	49.8004973659054\\
	1.98095	49.7995289992171\\
	1.981	49.8004974696676\\
	1.98105	49.7995288836205\\
	1.9811	49.8004975734574\\
	1.98115	49.7995287680019\\
	1.9812	49.8004976772745\\
	1.98125	49.7995286523612\\
	1.9813	49.8004977811195\\
	1.98135	49.7995285366979\\
	1.9814	49.8004978849913\\
	1.98145	49.7995284210125\\
	1.9815	49.8004979888908\\
	1.98155	49.7995283053048\\
	1.9816	49.8004980928182\\
	1.98165	49.799528189575\\
	1.9817	49.8004981967729\\
	1.98175	49.7995280738233\\
	1.9818	49.8004983007554\\
	1.98185	49.7995279580492\\
	1.9819	49.8004984047653\\
	1.98195	49.7995278422527\\
	1.982	49.8004985088026\\
	1.98205	49.7995277264342\\
	1.9821	49.8004986128675\\
	1.98215	49.7995276105929\\
	1.9822	49.8004987169599\\
	1.98225	49.7995274947297\\
	1.9823	49.8004988210798\\
	1.98235	49.799527378844\\
	1.9824	49.8004989252271\\
	1.98245	49.799527262936\\
	1.9825	49.8004990294022\\
	1.98255	49.7995271470058\\
	1.9826	49.8004991336046\\
	1.98265	49.7995270310532\\
	1.9827	49.8004992378347\\
	1.98275	49.7995269150782\\
	1.9828	49.8004993420922\\
	1.98285	49.7995267990811\\
	1.9829	49.8004994463774\\
	1.98295	49.7995266830614\\
	1.983	49.8004995506902\\
	1.98305	49.7995265670196\\
	1.9831	49.8004996550306\\
	1.98315	49.7995264509555\\
	1.9832	49.8004997593985\\
	1.98325	49.7995263348688\\
	1.9833	49.8004998637938\\
	1.98335	49.7995262187596\\
	1.9834	49.8004999682167\\
	1.98345	49.7995261026282\\
	1.9835	49.8005000726671\\
	1.98355	49.7995259864745\\
	1.9836	49.8005001771457\\
	1.98365	49.7995258702985\\
	1.9837	49.8005002816514\\
	1.98375	49.7995257541001\\
	1.9838	49.8005003861848\\
	1.98385	49.7995256378791\\
	1.9839	49.8005004907458\\
	1.98395	49.7995255216359\\
	1.984	49.8005005953346\\
	1.98405	49.7995254053704\\
	1.9841	49.800500699951\\
	1.98415	49.7995252890822\\
	1.9842	49.8005008045946\\
	1.98425	49.7995251727715\\
	1.9843	49.8005009092663\\
	1.98435	49.7995250564387\\
	1.9844	49.8005010139654\\
	1.98445	49.7995249400836\\
	1.9845	49.8005011186924\\
	1.98455	49.7995248237061\\
	1.9846	49.8005012234471\\
	1.98465	49.7995247073058\\
	1.9847	49.8005013282288\\
	1.98475	49.7995245908826\\
	1.9848	49.8005014330383\\
	1.98485	49.7995244744374\\
	1.9849	49.8005015378756\\
	1.98495	49.7995243579698\\
	1.985	49.8005016427406\\
	1.98505	49.7995242414797\\
	1.9851	49.8005017476333\\
	1.98515	49.7995241249672\\
	1.9852	49.8005018525535\\
	1.98525	49.7995240084319\\
	1.9853	49.8005019575012\\
	1.98535	49.7995238918737\\
	1.9854	49.8005020624765\\
	1.98545	49.7995237752936\\
	1.9855	49.8005021674799\\
	1.98555	49.7995236586911\\
	1.9856	49.8005022725109\\
	1.98565	49.7995235420659\\
	1.9857	49.8005023775699\\
	1.98575	49.7995234254183\\
	1.9858	49.8005024826562\\
	1.98585	49.7995233087479\\
	1.9859	49.80050258777\\
	1.98595	49.799523192055\\
	1.986	49.8005026929118\\
	1.98605	49.7995230753399\\
	1.9861	49.8005027980813\\
	1.98615	49.799522958602\\
	1.9862	49.8005029032785\\
	1.98625	49.7995228418415\\
	1.9863	49.8005030085034\\
	1.98635	49.7995227250585\\
	1.9864	49.8005031137561\\
	1.98645	49.799522608253\\
	1.9865	49.8005032190363\\
	1.98655	49.799522491425\\
	1.9866	49.8005033243445\\
	1.98665	49.7995223745743\\
	1.9867	49.8005034296804\\
	1.98675	49.7995222577011\\
	1.9868	49.8005035350441\\
	1.98685	49.7995221408054\\
	1.9869	49.8005036404353\\
	1.98695	49.7995220238866\\
	1.987	49.8005037458539\\
	1.98705	49.7995219069448\\
	1.9871	49.8005038513003\\
	1.98715	49.7995217899808\\
	1.9872	49.8005039567747\\
	1.98725	49.7995216729944\\
	1.9873	49.8005040622768\\
	1.98735	49.7995215559852\\
	1.9874	49.800504167807\\
	1.98745	49.7995214389536\\
	1.9875	49.8005042733646\\
	1.98755	49.7995213218993\\
	1.9876	49.8005043789506\\
	1.98765	49.7995212048224\\
	1.9877	49.8005044845636\\
	1.98775	49.7995210877226\\
	1.9878	49.8005045902047\\
	1.98785	49.7995209706005\\
	1.9879	49.8005046958737\\
	1.98795	49.7995208534554\\
	1.988	49.8005048015706\\
	1.98805	49.7995207362876\\
	1.9881	49.8005049072949\\
	1.98815	49.7995206190974\\
	1.9882	49.8005050130475\\
	1.98825	49.7995205018846\\
	1.9883	49.8005051188276\\
	1.98835	49.7995203846488\\
	1.9884	49.8005052246356\\
	1.98845	49.7995202673906\\
	1.9885	49.8005053304716\\
	1.98855	49.7995201501098\\
	1.9886	49.8005054363357\\
	1.98865	49.7995200328062\\
	1.9887	49.8005055422274\\
	1.98875	49.7995199154799\\
	1.9888	49.800505648147\\
	1.98885	49.7995197981308\\
	1.9889	49.8005057540941\\
	1.98895	49.7995196807587\\
	1.989	49.8005058600693\\
	1.98905	49.7995195633642\\
	1.9891	49.8005059660724\\
	1.98915	49.7995194459467\\
	1.9892	49.800506072103\\
	1.98925	49.7995193285067\\
	1.9893	49.8005061781615\\
	1.98935	49.7995192110435\\
	1.9894	49.800506284248\\
	1.98945	49.7995190935578\\
	1.9895	49.8005063903625\\
	1.98955	49.7995189760494\\
	1.9896	49.8005064965048\\
	1.98965	49.7995188585182\\
	1.9897	49.800506602675\\
	1.98975	49.7995187409643\\
	1.9898	49.800506708873\\
	1.98985	49.7995186233872\\
	1.9899	49.800506815099\\
	1.98995	49.7995185057874\\
	1.99	49.8005069213524\\
	1.99005	49.799518388165\\
	1.9901	49.8005070276344\\
	1.99015	49.7995182705198\\
	1.9902	49.800507133944\\
	1.99025	49.7995181528519\\
	1.9903	49.8005072402817\\
	1.99035	49.7995180351611\\
	1.9904	49.8005073466472\\
	1.99045	49.7995179174472\\
	1.9905	49.8005074530405\\
	1.99055	49.7995177997107\\
	1.9906	49.8005075594619\\
	1.99065	49.7995176819512\\
	1.9907	49.8005076659107\\
	1.99075	49.7995175641685\\
	1.9908	49.8005077723876\\
	1.99085	49.7995174463632\\
	1.9909	49.8005078788924\\
	1.99095	49.7995173285349\\
	1.991	49.8005079854253\\
	1.99105	49.7995172106838\\
	1.9911	49.8005080919862\\
	1.99115	49.7995170928097\\
	1.9912	49.8005081985747\\
	1.99125	49.7995169749129\\
	1.9913	49.8005083051917\\
	1.99135	49.7995168569936\\
	1.9914	49.8005084118365\\
	1.99145	49.7995167390509\\
	1.9915	49.8005085185091\\
	1.99155	49.7995166210854\\
	1.9916	49.8005086252098\\
	1.99165	49.7995165030969\\
	1.9917	49.8005087319385\\
	1.99175	49.7995163850857\\
	1.9918	49.8005088386952\\
	1.99185	49.7995162670513\\
	1.9919	49.8005089454795\\
	1.99195	49.799516148994\\
	1.992	49.8005090522923\\
	1.99205	49.7995160309139\\
	1.9921	49.8005091591327\\
	1.99215	49.7995159128105\\
	1.9922	49.800509266001\\
	1.99225	49.7995157946844\\
	1.9923	49.8005093728977\\
	1.99235	49.7995156765353\\
	1.9924	49.8005094798222\\
	1.99245	49.7995155583631\\
	1.9925	49.8005095867746\\
	1.99255	49.7995154401678\\
	1.9926	49.8005096937548\\
	1.99265	49.7995153219496\\
	1.9927	49.8005098007632\\
	1.99275	49.7995152037083\\
	1.9928	49.8005099077995\\
	1.99285	49.7995150854439\\
	1.9929	49.8005100148637\\
	1.99295	49.7995149671566\\
	1.993	49.8005101219563\\
	1.99305	49.7995148488464\\
	1.9931	49.8005102290768\\
	1.99315	49.7995147305132\\
	1.9932	49.8005103362254\\
	1.99325	49.7995146121569\\
	1.9933	49.800510443402\\
	1.99335	49.7995144937774\\
	1.9934	49.8005105506064\\
	1.99345	49.7995143753749\\
	1.9935	49.800510657839\\
	1.99355	49.7995142569492\\
	1.9936	49.8005107650995\\
	1.99365	49.7995141385008\\
	1.9937	49.8005108723887\\
	1.99375	49.7995140200293\\
	1.9938	49.8005109797054\\
	1.99385	49.7995139015347\\
	1.9939	49.8005110870504\\
	1.99395	49.7995137830167\\
	1.994	49.8005111944231\\
	1.99405	49.7995136644756\\
	1.9941	49.800511301824\\
	1.99415	49.7995135459118\\
	1.9942	49.8005114092532\\
	1.99425	49.7995134273247\\
	1.9943	49.8005115167104\\
	1.99435	49.7995133087143\\
	1.9944	49.8005116241954\\
	1.99445	49.7995131900807\\
	1.9945	49.8005117317087\\
	1.99455	49.7995130714244\\
	1.9946	49.8005118392504\\
	1.99465	49.7995129527448\\
	1.9947	49.8005119468199\\
	1.99475	49.799512834042\\
	1.9948	49.8005120544175\\
	1.99485	49.7995127153162\\
	1.9949	49.8005121620436\\
	1.99495	49.7995125965671\\
	1.995	49.8005122696973\\
	1.99505	49.7995124777949\\
	1.9951	49.8005123773795\\
	1.99515	49.7995123589995\\
	1.9952	49.8005124850896\\
	1.99525	49.799512240181\\
	1.9953	49.8005125928279\\
	1.99535	49.7995121213394\\
	1.9954	49.8005127005944\\
	1.99545	49.7995120024744\\
	1.9955	49.800512808389\\
	1.99555	49.7995118835864\\
	1.9956	49.8005129162119\\
	1.99565	49.7995117646752\\
	1.9957	49.8005130240627\\
	1.99575	49.7995116457406\\
	1.9958	49.8005131319421\\
	1.99585	49.7995115267829\\
	1.9959	49.8005132398494\\
	1.99595	49.7995114078023\\
	1.996	49.8005133477849\\
	1.99605	49.7995112887981\\
	1.9961	49.8005134557484\\
	1.99615	49.7995111697708\\
	1.9962	49.8005135637403\\
	1.99625	49.7995110507204\\
	1.9963	49.8005136717605\\
	1.99635	49.7995109316465\\
	1.9964	49.8005137798085\\
	1.99645	49.7995108125491\\
	1.9965	49.8005138878847\\
	1.99655	49.7995106934287\\
	1.9966	49.8005139959891\\
	1.99665	49.7995105742849\\
	1.9967	49.8005141041219\\
	1.99675	49.799510455118\\
	1.9968	49.8005142122827\\
	1.99685	49.7995103359275\\
	1.9969	49.8005143204721\\
	1.99695	49.7995102167146\\
	1.997	49.8005144286897\\
	1.99705	49.7995100974777\\
	1.9971	49.8005145369354\\
	1.99715	49.7995099782175\\
	1.9972	49.800514645209\\
	1.99725	49.7995098589339\\
	1.9973	49.800514753511\\
	1.99735	49.799509739627\\
	1.9974	49.8005148618412\\
	1.99745	49.7995096202969\\
	1.9975	49.8005149701996\\
	1.99755	49.7995095009435\\
	1.9976	49.8005150785864\\
	1.99765	49.7995093815668\\
	1.9977	49.8005151870014\\
	1.99775	49.7995092621667\\
	1.9978	49.8005152954448\\
	1.99785	49.7995091427434\\
	1.9979	49.8005154039166\\
	1.99795	49.7995090232968\\
	1.998	49.8005155124163\\
	1.99805	49.7995089038266\\
	1.9981	49.8005156209443\\
	1.99815	49.7995087843329\\
	1.9982	49.8005157295008\\
	1.99825	49.7995086648162\\
	1.9983	49.8005158380853\\
	1.99835	49.7995085452759\\
	1.9984	49.8005159466982\\
	1.99845	49.799508425712\\
	1.9985	49.8005160553394\\
	1.99855	49.7995083061249\\
	1.9986	49.8005161640088\\
	1.99865	49.7995081865144\\
	1.9987	49.8005162727067\\
	1.99875	49.7995080668805\\
	1.9988	49.8005163814328\\
	1.99885	49.7995079472233\\
	1.9989	49.8005164901872\\
	1.99895	49.7995078275428\\
	1.999	49.8005165989701\\
	1.99905	49.7995077078385\\
	1.9991	49.8005167077813\\
	1.99915	49.7995075881108\\
	1.9992	49.8005168166202\\
	1.99925	49.7995074683594\\
	1.9993	49.8005169254877\\
	1.99935	49.7995073485849\\
	1.9994	49.8005170343839\\
	1.99945	49.799507228787\\
	1.9995	49.8005171433085\\
	1.99955	49.7995071089657\\
	1.9996	49.8005172522612\\
	1.99965	49.7995069891205\\
	1.9997	49.8005173612419\\
	1.99975	49.799506869252\\
	1.9998	49.8005174702513\\
	1.99985	49.79950674936\\
	1.9999	49.8005175792889\\
	1.99995	49.7995066294444\\
	2	49.8005176883551\\
	2.0001	49.7995088839487\\
	2.00065	49.7996373666213\\
	2.00095	49.7999239124641\\
	2.00125	49.8005590574775\\
	2.00155	49.8017229048289\\
	2.0019	49.8039527158254\\
	2.00235	49.8083754190522\\
	2.00295	49.8165956524173\\
	2.004	49.8310958906355\\
	2.00435	49.833646536001\\
	2.0046	49.8342647056155\\
	2.00475	49.8341046313035\\
	2.00495	49.8332560848534\\
	2.00525	49.8306594742303\\
	2.00565	49.8250435137764\\
	2.00645	49.8099466816063\\
	2.0071	49.7994860116836\\
	2.00745	49.7964021148114\\
	2.0077	49.7956410752519\\
	2.00785	49.7957921515321\\
	2.00805	49.7966941436645\\
	2.00835	49.7994475954133\\
	2.0088	49.8061052858795\\
	2.01025	49.8298013755687\\
	2.01055	49.8317343131745\\
	2.01075	49.8321152199176\\
	2.0109	49.8319208958239\\
	2.0111	49.8310461124732\\
	2.0114	49.8285424066813\\
	2.01185	49.8227607187309\\
	2.0131	49.8055315548326\\
	2.01345	49.8032408217209\\
	2.0137	49.8026713649945\\
	2.01385	49.8027589223107\\
	2.01405	49.803350996267\\
	2.01435	49.8051439118102\\
	2.0148	49.8093213302143\\
	2.01595	49.8206419761657\\
	2.0163	49.8223548381975\\
	2.01655	49.8228112597847\\
	2.0167	49.8227758489191\\
	2.01695	49.8222316576479\\
	2.01725	49.8208816644416\\
	2.01775	49.817488927964\\
	2.01875	49.8105941827731\\
	2.01915	49.8091673359168\\
	2.0194	49.8088378013843\\
	2.0196	49.808882731068\\
	2.01985	49.8092907755511\\
	2.0202	49.8103954350365\\
	2.02095	49.8137427966693\\
	2.02155	49.8159635957299\\
	2.0219	49.8166426781709\\
	2.0222	49.8167915142295\\
	2.02245	49.8166218812414\\
	2.0228	49.8160073805802\\
	2.02335	49.8144957100852\\
	2.02415	49.8123580295905\\
	2.02455	49.8117667868257\\
	2.0249	49.8116020310153\\
	2.02525	49.8117388517598\\
	2.0257	49.8122271385915\\
	2.0267	49.8134354551535\\
	2.0271	49.8135912168493\\
	2.0275	49.8134792188788\\
	2.028	49.8130411533188\\
	2.0291	49.8119619865505\\
	2.0295	49.8118718959817\\
	2.0299	49.8120126478053\\
	2.03045	49.8124904970603\\
	2.03135	49.8132947795691\\
	2.03175	49.8133703586399\\
	2.0321	49.8132149955492\\
	2.03255	49.8127202986039\\
	2.03335	49.8113661570347\\
	2.034	49.8104266624555\\
	2.0344	49.8101706842019\\
	2.03475	49.8102110241474\\
	2.03515	49.8105521379798\\
	2.0357	49.8113976256309\\
	2.0367	49.8129794860772\\
	2.0371	49.8132323463495\\
	2.03745	49.8131727182194\\
	2.0378	49.8128490689298\\
	2.0383	49.8120154369319\\
	2.0397	49.8094202833464\\
	2.0401	49.8091791528861\\
	2.04045	49.8092492441595\\
	2.04085	49.8096215977096\\
	2.04145	49.8105648911321\\
	2.0423	49.8118904171359\\
	2.04275	49.8122230722065\\
	2.0431	49.8122186437271\\
	2.0435	49.811932508394\\
	2.044	49.8112418283295\\
	2.04535	49.8091472186054\\
	2.0458	49.8088813243935\\
	2.0462	49.8089187216086\\
	2.04665	49.8092277933748\\
	2.04755	49.8102452098272\\
	2.0482	49.8108029408542\\
	2.04865	49.810915801735\\
	2.0491	49.8107738326479\\
	2.04965	49.8103192216617\\
	2.05115	49.8088847757676\\
	2.05165	49.8087450025999\\
	2.0522	49.8088450724255\\
	2.0531	49.8093189995342\\
	2.05385	49.8096276281623\\
	2.05445	49.8096409916381\\
	2.0551	49.8094154245141\\
	2.057	49.8085557110738\\
	2.05775	49.8085411691634\\
	2.0598	49.8086694383513\\
	2.061	49.8083797719439\\
	2.0622	49.8081521359403\\
	2.0637	49.8081435842261\\
	2.06485	49.8080298973513\\
	2.06765	49.8075600256189\\
	2.06995	49.8075433080378\\
	2.0714	49.8071669148171\\
	2.07255	49.8069668444699\\
	2.07375	49.807000823259\\
	2.0752	49.8070128288708\\
	2.0764	49.8067716053495\\
	2.07805	49.8064398918512\\
	2.07935	49.806436124741\\
	2.08095	49.8064063756362\\
	2.0826	49.8061051739809\\
	2.08405	49.8059271677204\\
	2.0878	49.8056674157984\\
	2.0899	49.8054476092072\\
	2.09325	49.8051875737554\\
	2.09615	49.8049537583248\\
	2.10275	49.8044266359162\\
	2.1103	49.8038375265565\\
	2.1306	49.8025198336746\\
	2.14505	49.8017245420673\\
	2.1657	49.8007723136944\\
	2.1884	49.7999429172395\\
	2.21275	49.7992606270209\\
	2.24	49.7987022532965\\
	2.271	49.798272802238\\
	2.3	49.7980224513856\\
};
%\addlegendentry{data2}

\addplot [color=colorDGU3, forget plot, thick]
table[row sep=crcr]{%
	1.95	49.9005202611199\\
	1.95005	49.899478967711\\
	1.9501	49.9005203863457\\
	1.95015	49.8994788423329\\
	1.9502	49.9005205116256\\
	1.95025	49.8994787169013\\
	1.9503	49.9005206369551\\
	1.95035	49.8994785914278\\
	1.9504	49.9005207623186\\
	1.95045	49.8994784659293\\
	1.9505	49.9005208876991\\
	1.95055	49.8994783404208\\
	1.9506	49.9005210130864\\
	1.95065	49.8994782149057\\
	1.9507	49.9005211384841\\
	1.95075	49.8994780893745\\
	1.9508	49.9005212639069\\
	1.95085	49.8994779638092\\
	1.9509	49.9005213893724\\
	1.95095	49.8994778381944\\
	1.951	49.9005215148913\\
	1.95105	49.8994777125259\\
	1.9511	49.9005216404616\\
	1.95115	49.8994775868128\\
	1.9512	49.900521766069\\
	1.95125	49.8994774610722\\
	1.9513	49.9005218916953\\
	1.95135	49.8994773353199\\
	1.9514	49.9005220173296\\
	1.95145	49.8994772095612\\
	1.9515	49.9005221429728\\
	1.95155	49.8994770837885\\
	1.9516	49.9005222686385\\
	1.95165	49.8994769579842\\
	1.9517	49.9005223943443\\
	1.95175	49.899476832132\\
	1.9518	49.9005225201028\\
	1.95185	49.8994767062263\\
	1.9519	49.9005226459141\\
	1.95195	49.8994765802737\\
	1.952	49.9005227717645\\
	1.95205	49.8994764542899\\
	1.9521	49.9005228976366\\
	1.95215	49.8994763282929\\
	1.9522	49.9005230235177\\
	1.95225	49.8994762022895\\
	1.9523	49.9005231494066\\
	1.95235	49.8994760762736\\
	1.9524	49.9005232753154\\
	1.95245	49.8994759502291\\
	1.9525	49.9005234012623\\
	1.95255	49.8994758241392\\
	1.9526	49.9005235272607\\
	1.95265	49.8994756979957\\
	1.9527	49.9005236533126\\
	1.95275	49.899475571803\\
	1.9528	49.9005237794064\\
	1.95285	49.8994754455766\\
	1.9529	49.9005239055246\\
	1.95295	49.8994753193345\\
	1.953	49.9005240316527\\
	1.95305	49.8994751930856\\
	1.9531	49.9005241577885\\
	1.95315	49.8994750668264\\
	1.9532	49.9005242839422\\
	1.95325	49.8994749405413\\
	1.9533	49.9005244101308\\
	1.95335	49.899474814213\\
	1.9534	49.9005245363701\\
	1.95345	49.8994746878312\\
	1.9535	49.9005246626628\\
	1.95355	49.8994745613987\\
	1.9536	49.9005247890002\\
	1.95365	49.8994744349302\\
	1.9537	49.9005249153649\\
	1.95375	49.8994743084432\\
	1.9538	49.9005250417414\\
	1.95385	49.8994741819491\\
	1.9539	49.9005251681251\\
	1.95395	49.8994740554456\\
	1.954	49.900525294524\\
	1.95405	49.8994739289189\\
	1.9541	49.9005254209553\\
	1.95415	49.8994738023509\\
	1.9542	49.9005255474351\\
	1.95425	49.8994736757305\\
	1.9543	49.9005256739692\\
	1.95435	49.8994735490578\\
	1.9544	49.9005258005501\\
	1.95445	49.8994734223465\\
	1.9545	49.9005259271609\\
	1.95455	49.8994732956142\\
	1.9546	49.9005260537853\\
	1.95465	49.8994731688731\\
	1.9547	49.9005261804168\\
	1.95475	49.8994730421243\\
	1.9548	49.9005263070617\\
	1.95485	49.8994729153549\\
	1.9549	49.9005264337367\\
	1.95495	49.8994727885471\\
	1.955	49.900526560458\\
	1.95505	49.8994726616875\\
	1.9551	49.9005266872338\\
	1.95515	49.8994725347748\\
	1.9552	49.900526814058\\
	1.95525	49.8994724078209\\
	1.9553	49.9005269409156\\
	1.95535	49.8994722808432\\
	1.9554	49.9005270677888\\
	1.95545	49.8994721538558\\
	1.9555	49.9005271946692\\
	1.95555	49.8994720268612\\
	1.9556	49.9005273215613\\
	1.95565	49.8994718998482\\
	1.9557	49.9005274484806\\
	1.95575	49.8994717727993\\
	1.9558	49.9005275754442\\
	1.95585	49.8994716457\\
	1.9559	49.9005277024616\\
	1.95595	49.8994715185471\\
	1.956	49.9005278295298\\
	1.95605	49.8994713913503\\
	1.9561	49.9005279566336\\
	1.95615	49.8994712641275\\
	1.9562	49.9005280837562\\
	1.95625	49.8994711368938\\
	1.9563	49.9005282108862\\
	1.95635	49.8994710096521\\
	1.9564	49.9005283380264\\
	1.95645	49.8994708823948\\
	1.9565	49.9005284651908\\
	1.95655	49.8994707551043\\
	1.9566	49.9005285923977\\
	1.95665	49.8994706277653\\
	1.9567	49.9005287196578\\
	1.95675	49.8994705003719\\
	1.9568	49.9005288469696\\
	1.95685	49.8994703729324\\
	1.9569	49.90052897432\\
	1.95695	49.8994702454636\\
	1.957	49.900529101691\\
	1.95705	49.8994701179818\\
	1.9571	49.9005292290709\\
	1.95715	49.8994699904931\\
	1.9572	49.9005293564597\\
	1.95725	49.8994698629907\\
	1.9573	49.9005294838706\\
	1.95735	49.8994697354574\\
	1.9574	49.9005296113211\\
	1.95745	49.8994696078777\\
	1.9575	49.900529738824\\
	1.95755	49.8994694802435\\
	1.9576	49.9005298663798\\
	1.95765	49.8994693525611\\
	1.9577	49.900529993977\\
	1.95775	49.8994692248469\\
	1.9578	49.9005301215972\\
	1.95785	49.8994690971172\\
	1.9579	49.9005302492273\\
	1.95795	49.8994689693807\\
	1.958	49.9005303768659\\
	1.95805	49.8994688416318\\
	1.9581	49.9005305045237\\
	1.95815	49.8994687138554\\
	1.9582	49.9005306322183\\
	1.95825	49.8994685860336\\
	1.9583	49.9005307599644\\
	1.95835	49.8994684581584\\
	1.9584	49.9005308877643\\
	1.95845	49.899468330233\\
	1.9585	49.9005310156077\\
	1.95855	49.8994682022729\\
	1.9586	49.9005311434773\\
	1.95865	49.899468074295\\
	1.9587	49.9005312713581\\
	1.95875	49.8994679463098\\
	1.9588	49.9005313992467\\
	1.95885	49.8994678183135\\
	1.9589	49.9005315271523\\
	1.95895	49.8994676902925\\
	1.959	49.9005316550922\\
	1.95905	49.8994675622288\\
	1.9591	49.9005317830823\\
	1.95915	49.8994674341119\\
	1.9592	49.9005319111262\\
	1.95925	49.8994673059432\\
	1.9593	49.9005320392162\\
	1.95935	49.8994671777372\\
	1.9594	49.9005321673352\\
	1.95945	49.8994670495112\\
	1.9595	49.9005322954671\\
	1.95955	49.8994669212767\\
	1.9596	49.9005324236066\\
	1.95965	49.8994667930329\\
	1.9597	49.9005325517613\\
	1.95975	49.8994666647666\\
	1.9598	49.9005326799475\\
	1.95985	49.8994665364602\\
	1.9599	49.9005328081816\\
	1.95995	49.8994664081011\\
	1.96	49.9005329364703\\
	1.96005	49.8994662796891\\
	1.9601	49.900533064807\\
	1.96015	49.8994661512374\\
	1.9602	49.9005331931754\\
	1.96025	49.8994660227629\\
	1.9603	49.900533321559\\
	1.96035	49.8994658942789\\
	1.9604	49.90053344995\\
	1.96045	49.8994657657864\\
	1.9605	49.9005335783545\\
	1.96055	49.8994656372739\\
	1.9606	49.9005337067876\\
	1.96065	49.8994655087235\\
	1.9607	49.9005338352666\\
	1.96075	49.8994653801216\\
	1.9608	49.9005339637998\\
	1.96085	49.899465251466\\
	1.9609	49.9005340923827\\
	1.96095	49.8994651227679\\
	1.961	49.9005342210004\\
	1.96105	49.8994649940444\\
	1.9611	49.9005343496354\\
	1.96115	49.8994648653102\\
	1.9612	49.9005344782787\\
	1.96125	49.8994647365683\\
	1.9613	49.9005346069334\\
	1.96135	49.8994646078082\\
	1.9614	49.9005347356144\\
	1.96145	49.8994644790137\\
	1.9615	49.9005348643394\\
	1.96155	49.899464350169\\
	1.9616	49.9005349931184\\
	1.96165	49.8994642212702\\
	1.9617	49.9005351219486\\
	1.96175	49.8994640923263\\
	1.9618	49.9005352508161\\
	1.96185	49.8994639633544\\
	1.9619	49.9005353797033\\
	1.96195	49.8994638343697\\
	1.962	49.900535508599\\
	1.96205	49.8994637053777\\
	1.9621	49.9005356375054\\
	1.96215	49.8994635763699\\
	1.9622	49.9005357664353\\
	1.96225	49.8994634473301\\
	1.9623	49.9005358954067\\
	1.96235	49.8994633182417\\
	1.9624	49.9005360244314\\
	1.96245	49.899463189099\\
	1.9625	49.9005361535086\\
	1.96255	49.8994630599093\\
	1.9626	49.900536282626\\
	1.96265	49.8994629306883\\
	1.9627	49.9005364117654\\
	1.96275	49.8994628014531\\
	1.9628	49.9005365409145\\
	1.96285	49.8994626722102\\
	1.9629	49.9005366700731\\
	1.96295	49.8994625429538\\
	1.963	49.9005367992528\\
	1.96305	49.8994624136676\\
	1.9631	49.9005369284715\\
	1.96315	49.8994622843351\\
	1.9632	49.9005370577425\\
	1.96325	49.8994621549481\\
	1.9633	49.9005371870665\\
	1.96335	49.899462025512\\
	1.9634	49.9005373164335\\
	1.96345	49.8994618960423\\
	1.9635	49.9005374458255\\
	1.96355	49.8994617665559\\
	1.9636	49.9005375752284\\
	1.96365	49.8994616370614\\
	1.9637	49.9005377046396\\
	1.96375	49.8994615075551\\
	1.9638	49.9005378340699\\
	1.96385	49.8994613780217\\
	1.9639	49.9005379635363\\
	1.96395	49.8994612484439\\
	1.964	49.9005380930534\\
	1.96405	49.8994611188123\\
	1.9641	49.9005382226252\\
	1.96415	49.89946098913\\
	1.9642	49.9005383522417\\
	1.96425	49.899460859411\\
	1.9643	49.9005384818859\\
	1.96435	49.8994607296733\\
	1.9644	49.9005386115432\\
	1.96445	49.8994605999272\\
	1.9645	49.9005387412084\\
	1.96455	49.8994604701703\\
	1.9646	49.9005388708902\\
	1.96465	49.899460340389\\
	1.9647	49.9005390006058\\
	1.96475	49.8994602105657\\
	1.9648	49.9005391303703\\
	1.96485	49.899460080689\\
	1.9649	49.9005392601895\\
	1.96495	49.8994599507601\\
	1.965	49.9005393900557\\
	1.96505	49.8994598207919\\
	1.9651	49.9005395199524\\
	1.96515	49.8994596908023\\
	1.9652	49.9005396498634\\
	1.96525	49.8994595608033\\
	1.9653	49.9005397797828\\
	1.96535	49.899459430795\\
	1.9654	49.9005399097172\\
	1.96545	49.8994593007647\\
	1.9655	49.9005400396822\\
	1.96555	49.8994591706951\\
	1.9656	49.9005401696948\\
	1.96565	49.8994590405728\\
	1.9657	49.9005402997617\\
	1.96575	49.8994589103973\\
	1.9658	49.9005404298777\\
	1.96585	49.8994587801799\\
	1.9659	49.9005405600271\\
	1.96595	49.8994586499385\\
	1.966	49.9005406901931\\
	1.96605	49.8994585196865\\
	1.9661	49.9005408203674\\
	1.96615	49.8994583894258\\
	1.9662	49.9005409505548\\
	1.96625	49.8994582591456\\
	1.9663	49.90054108077\\
	1.96635	49.8994581288282\\
	1.9664	49.900541211031\\
	1.96645	49.8994579984596\\
	1.9665	49.9005413413459\\
	1.96655	49.8994578680371\\
	1.9666	49.9005414717117\\
	1.96665	49.8994577375705\\
	1.9667	49.9005416021135\\
	1.96675	49.8994576070769\\
	1.9668	49.9005417325344\\
	1.96685	49.8994574765711\\
	1.9669	49.9005418629638\\
	1.96695	49.8994573460572\\
	1.967	49.9005419934051\\
	1.96705	49.899457215526\\
	1.9671	49.9005421238721\\
	1.96715	49.8994570849606\\
	1.9672	49.9005422543821\\
	1.96725	49.8994569543457\\
	1.9673	49.9005423849459\\
	1.96735	49.8994568236764\\
	1.9674	49.900542515562\\
	1.96745	49.8994566929606\\
	1.9675	49.9005426462171\\
	1.96755	49.8994565622153\\
	1.9676	49.900542776893\\
	1.96765	49.8994564314557\\
	1.9677	49.9005429075787\\
	1.96775	49.899456300688\\
	1.9678	49.9005430382746\\
	1.96785	49.8994561699049\\
	1.9679	49.9005431689939\\
	1.96795	49.8994560390907\\
	1.968	49.9005432997539\\
	1.96805	49.8994559082284\\
	1.9681	49.9005434305667\\
	1.96815	49.8994557773118\\
	1.9682	49.9005435614332\\
	1.96825	49.8994556463467\\
	1.9683	49.9005436923411\\
	1.96835	49.8994555153489\\
	1.9684	49.9005438232724\\
	1.96845	49.8994553843352\\
	1.9685	49.9005439542148\\
	1.96855	49.8994552533134\\
	1.9686	49.9005440851664\\
	1.96865	49.8994551222777\\
	1.9687	49.9005442161388\\
	1.96875	49.8994549912134\\
	1.9688	49.9005443471495\\
	1.96885	49.8994548601034\\
	1.9689	49.9005444782122\\
	1.96895	49.8994547289391\\
	1.969	49.900544609329\\
	1.96905	49.8994545977245\\
	1.9691	49.9005447404893\\
	1.96915	49.8994544664742\\
	1.9692	49.9005448716764\\
	1.96925	49.8994543352062\\
	1.9693	49.9005450028761\\
	1.96935	49.8994542039297\\
	1.9694	49.9005451340845\\
	1.96945	49.899454072641\\
	1.9695	49.9005452653114\\
	1.96955	49.8994539413263\\
	1.9696	49.9005453965739\\
	1.96965	49.8994538099675\\
	1.9697	49.9005455278865\\
	1.96975	49.8994536785552\\
	1.9698	49.9005456592542\\
	1.96985	49.8994535470912\\
	1.9699	49.900545790668\\
	1.96995	49.8994534155892\\
	1.97	49.9005459221111\\
	1.97005	49.8994532840664\\
	1.9701	49.9005460535678\\
	1.97015	49.8994531525343\\
	1.9702	49.9005461850335\\
	1.97025	49.8994530209912\\
	1.9703	49.9005463165153\\
	1.97035	49.8994528894246\\
	1.9704	49.9005464480298\\
	1.97045	49.8994527578164\\
	1.9705	49.9005465795933\\
	1.97055	49.8994526261554\\
	1.9706	49.9005467112114\\
	1.97065	49.8994524944412\\
	1.9707	49.9005468428778\\
	1.97075	49.8994523626866\\
	1.9708	49.9005469745768\\
	1.97085	49.899452230909\\
	1.9709	49.9005471062914\\
	1.97095	49.8994520991207\\
	1.971	49.9005472380146\\
	1.97105	49.8994519673226\\
	1.9711	49.9005473697525\\
	1.97115	49.8994518355032\\
	1.9712	49.9005475015205\\
	1.97125	49.8994517036453\\
	1.9713	49.9005476333352\\
	1.97135	49.8994515717351\\
	1.9714	49.9005477652051\\
	1.97145	49.8994514397714\\
	1.9715	49.9005478971248\\
	1.97155	49.8994513077642\\
	1.9716	49.9005480290793\\
	1.97165	49.8994511757314\\
	1.9717	49.9005481610522\\
	1.97175	49.8994510436869\\
	1.9718	49.9005482930339\\
	1.97185	49.8994509116328\\
	1.9719	49.9005484250283\\
	1.97195	49.8994507795596\\
	1.972	49.9005485570501\\
	1.97205	49.8994506474504\\
	1.9721	49.9005486891169\\
	1.97215	49.8994505152907\\
	1.9722	49.9005488212383\\
	1.97225	49.899450383076\\
	1.9723	49.9005489534108\\
	1.97235	49.8994502508164\\
	1.9724	49.9005490856212\\
	1.97245	49.8994501185282\\
	1.9725	49.900549217852\\
	1.97255	49.8994499862262\\
	1.9726	49.9005493500924\\
	1.97265	49.8994498539158\\
	1.9727	49.9005494823446\\
	1.97275	49.899449721588\\
	1.9728	49.9005496146215\\
	1.97285	49.899449589227\\
	1.9729	49.9005497469406\\
	1.97295	49.8994494568166\\
	1.973	49.900549879314\\
	1.97305	49.899449324352\\
	1.9731	49.9005500117403\\
	1.97315	49.8994491918396\\
	1.9732	49.9005501442066\\
	1.97325	49.8994490592959\\
	1.9733	49.9005502766958\\
	1.97335	49.8994489267365\\
	1.9734	49.9005504091958\\
	1.97345	49.8994487941687\\
	1.9735	49.9005505417062\\
	1.97355	49.8994486615856\\
	1.9736	49.900550674239\\
	1.97365	49.8994485289719\\
	1.9737	49.9005508068119\\
	1.97375	49.8994483963108\\
	1.9738	49.9005509394373\\
	1.97385	49.8994482635947\\
	1.9739	49.9005510721167\\
	1.97395	49.8994481308294\\
	1.974	49.9005512048392\\
	1.97405	49.8994479980303\\
	1.9741	49.9005513375873\\
	1.97415	49.8994478652136\\
	1.9742	49.9005514703473\\
	1.97425	49.899447732388\\
	1.9743	49.9005516031168\\
	1.97435	49.8994475995484\\
	1.9744	49.9005517359066\\
	1.97445	49.8994474666809\\
	1.9745	49.9005518687337\\
	1.97455	49.8994473337682\\
	1.9746	49.9005520016124\\
	1.97465	49.899447200801\\
	1.9747	49.9005521345455\\
	1.97475	49.8994470677828\\
	1.9748	49.900552267524\\
	1.97485	49.8994469347277\\
	1.9749	49.9005524005307\\
	1.97495	49.8994468016532\\
	1.975	49.9005525335508\\
	1.97505	49.8994466685688\\
	1.9751	49.9005526665806\\
	1.97515	49.8994465354726\\
	1.9752	49.9005527996283\\
	1.97525	49.8994464023506\\
	1.9753	49.9005529327106\\
	1.97535	49.8994462691858\\
	1.9754	49.900553065843\\
	1.97545	49.8994461359673\\
	1.9755	49.9005531990308\\
	1.97555	49.899446002696\\
	1.9756	49.9005533322652\\
	1.97565	49.8994458693852\\
	1.9757	49.9005534655311\\
	1.97575	49.8994457360527\\
	1.9758	49.9005535988124\\
	1.97585	49.8994456027096\\
	1.9759	49.9005537321029\\
	1.97595	49.8994454693559\\
	1.976	49.9005538654095\\
	1.97605	49.8994453359786\\
	1.9761	49.9005539987481\\
	1.97615	49.8994452025609\\
	1.9762	49.9005541321348\\
	1.97625	49.8994450690902\\
	1.9763	49.9005542655767\\
	1.97635	49.8994449355659\\
	1.9764	49.9005543990679\\
	1.97645	49.8994448019996\\
	1.9765	49.9005545325926\\
	1.97655	49.8994446684083\\
	1.9766	49.9005546661348\\
	1.97665	49.8994445348057\\
	1.9767	49.9005547996865\\
	1.97675	49.8994444011929\\
	1.9768	49.9005549332524\\
	1.97685	49.8994442675592\\
	1.9769	49.9005550668478\\
	1.97695	49.8994441338875\\
	1.977	49.9005552004893\\
	1.97705	49.899444000164\\
	1.9771	49.9005553341857\\
	1.97715	49.8994438663863\\
	1.9772	49.9005554679336\\
	1.97725	49.8994437325644\\
	1.9773	49.9005556017176\\
	1.97735	49.8994435987147\\
	1.9774	49.9005557355209\\
	1.97745	49.8994434648516\\
	1.9775	49.9005558693345\\
	1.97755	49.8994433309794\\
	1.9776	49.900556003161\\
	1.97765	49.8994431970884\\
	1.9777	49.900556137014\\
	1.97775	49.899443063162\\
	1.9778	49.9005562709112\\
	1.97785	49.8994429291854\\
	1.9779	49.9005564048628\\
	1.97795	49.8994427951537\\
	1.978	49.9005565388666\\
	1.97805	49.8994426610755\\
	1.9781	49.9005566729097\\
	1.97815	49.8994425269669\\
	1.9782	49.9005568069746\\
	1.97825	49.8994423928434\\
	1.9783	49.9005569410504\\
	1.97835	49.8994422587108\\
	1.9784	49.9005570751381\\
	1.97845	49.8994421245617\\
	1.9785	49.90055720925\\
	1.97855	49.8994419903797\\
	1.9786	49.9005573434034\\
	1.97865	49.8994418561491\\
	1.9787	49.9005574776103\\
	1.97875	49.8994417218633\\
	1.9788	49.9005576118709\\
	1.97885	49.8994415875289\\
	1.9789	49.9005577461729\\
	1.97895	49.8994414531613\\
	1.979	49.9005578804998\\
	1.97905	49.8994413187773\\
	1.9791	49.9005580148385\\
	1.97915	49.8994411843838\\
	1.9792	49.9005581491881\\
	1.97925	49.8994410499754\\
	1.9793	49.9005582835595\\
	1.97935	49.8994409155373\\
	1.9794	49.9005584179704\\
	1.97945	49.8994407810521\\
	1.9795	49.9005585524335\\
	1.97955	49.8994406465122\\
	1.9796	49.900558686951\\
	1.97965	49.8994405119214\\
	1.9797	49.9005588215125\\
	1.97975	49.899440377295\\
	1.9798	49.9005589561012\\
	1.97985	49.8994402426498\\
	1.9799	49.9005590907032\\
	1.97995	49.8994401079947\\
	1.98	49.9005592253154\\
	1.98005	49.8994399733262\\
	1.9801	49.9005593599472\\
	1.98015	49.8994398386301\\
	1.9802	49.9005594946156\\
	1.98025	49.8994397038895\\
	1.9803	49.900559629335\\
	1.98035	49.8994395690947\\
	1.9804	49.9005597641099\\
	1.98045	49.8994394342476\\
	1.9805	49.9005598989307\\
	1.98055	49.8994392993622\\
	1.9806	49.9005600337816\\
	1.98065	49.8994391644557\\
	1.9807	49.9005601686475\\
	1.98075	49.8994390295383\\
	1.9808	49.9005603035229\\
	1.98085	49.8994388946089\\
	1.9809	49.900560438416\\
	1.98095	49.8994387596546\\
	1.981	49.9005605733433\\
	1.98105	49.8994386246581\\
	1.9811	49.9005607083203\\
	1.98115	49.8994384896079\\
	1.9812	49.9005608433522\\
	1.98125	49.8994383545044\\
	1.9813	49.9005609784331\\
	1.98135	49.8994382193602\\
	1.9814	49.9005611135465\\
	1.98145	49.8994380841921\\
	1.9815	49.9005612486766\\
	1.98155	49.8994379490125\\
	1.9816	49.9005613838164\\
	1.98165	49.8994378138219\\
	1.9817	49.9005615189723\\
	1.98175	49.8994376786085\\
	1.9818	49.9005616541593\\
	1.98185	49.8994375433554\\
	1.9819	49.9005617893942\\
	1.98195	49.8994374080494\\
	1.982	49.9005619246841\\
	1.98205	49.8994372726895\\
	1.9821	49.9005620600248\\
	1.98215	49.899437137286\\
	1.9822	49.9005621954005\\
	1.98225	49.8994370018564\\
	1.9823	49.9005623307953\\
	1.98235	49.8994368664137\\
	1.9824	49.9005624661998\\
	1.98245	49.8994367309605\\
	1.9825	49.9005626016189\\
	1.98255	49.8994365954873\\
	1.9826	49.9005627370671\\
	1.98265	49.8994364599767\\
	1.9827	49.9005628725604\\
	1.98275	49.8994363244148\\
	1.9828	49.9005630081088\\
	1.98285	49.8994361887979\\
	1.9829	49.9005631437092\\
	1.98295	49.8994360531353\\
	1.983	49.9005632793476\\
	1.98305	49.8994359174435\\
	1.9831	49.9005634150069\\
	1.98315	49.8994357817371\\
	1.9832	49.9005635506771\\
	1.98325	49.899435646021\\
	1.9833	49.9005636863602\\
	1.98335	49.8994355102868\\
	1.9834	49.9005638220697\\
	1.98345	49.899435374518\\
	1.9835	49.9005639578226\\
	1.98355	49.8994352386988\\
	1.9836	49.9005640936294\\
	1.98365	49.8994351028247\\
	1.9837	49.9005642294896\\
	1.98375	49.8994349669026\\
	1.9838	49.9005643653907\\
	1.98385	49.8994348309485\\
	1.9839	49.9005645013147\\
	1.98395	49.8994346949782\\
	1.984	49.9005646372507\\
	1.98405	49.899434558998\\
	1.9841	49.9005647731984\\
	1.98415	49.8994344230012\\
	1.9842	49.9005649091697\\
	1.98425	49.8994342869725\\
	1.9843	49.900565045182\\
	1.98435	49.8994341508957\\
	1.9844	49.9005651812481\\
	1.98445	49.8994340147637\\
	1.9845	49.900565317368\\
	1.98455	49.8994338785818\\
	1.9846	49.900565453531\\
	1.98465	49.899433742365\\
	1.9847	49.9005655897199\\
	1.98475	49.8994336061302\\
	1.9848	49.9005657259223\\
	1.98485	49.8994334698853\\
	1.9849	49.9005658621356\\
	1.98495	49.8994333336257\\
	1.985	49.9005659983701\\
	1.98505	49.8994331973363\\
	1.9851	49.9005661346432\\
	1.98515	49.8994330610012\\
	1.9852	49.9005662709686\\
	1.98525	49.8994329246112\\
	1.9853	49.9005664073488\\
	1.98535	49.8994327881694\\
	1.9854	49.9005665437748\\
	1.98545	49.8994326516907\\
	1.9855	49.9005666802295\\
	1.98555	49.8994325151913\\
	1.9856	49.9005668166984\\
	1.98565	49.8994323786814\\
	1.9857	49.900566953178\\
	1.98575	49.8994322421579\\
	1.9858	49.900567089677\\
	1.98585	49.8994321056079\\
	1.9859	49.9005672262118\\
	1.98595	49.8994319690135\\
	1.986	49.9005673627973\\
	1.98605	49.8994318323649\\
	1.9861	49.9005674994383\\
	1.98615	49.8994316956634\\
	1.9862	49.9005676361271\\
	1.98625	49.8994315589224\\
	1.9863	49.900567772847\\
	1.98635	49.8994314221579\\
	1.9864	49.9005679095832\\
	1.98645	49.899431285382\\
	1.9865	49.9005680463299\\
	1.98655	49.8994311485943\\
	1.9866	49.900568183094\\
	1.98665	49.8994310117816\\
	1.9867	49.9005683198911\\
	1.98675	49.8994308749278\\
	1.9868	49.9005684567377\\
	1.98685	49.8994307380203\\
	1.9869	49.9005685936397\\
	1.98695	49.8994306010588\\
	1.987	49.9005687305912\\
	1.98705	49.8994304640549\\
	1.9871	49.9005688675769\\
	1.98715	49.8994303270256\\
	1.9872	49.9005690045807\\
	1.98725	49.8994301899837\\
	1.9873	49.9005691415953\\
	1.98735	49.8994300529307\\
	1.9874	49.9005692786255\\
	1.98745	49.8994299158551\\
	1.9875	49.9005694156864\\
	1.98755	49.8994297787406\\
	1.9876	49.9005695527943\\
	1.98765	49.8994296415737\\
	1.9877	49.9005696899574\\
	1.98775	49.8994295043521\\
	1.9878	49.9005698271722\\
	1.98785	49.8994293670858\\
	1.9879	49.9005699644238\\
	1.98795	49.8994292297913\\
	1.988	49.9005701016958\\
	1.98805	49.8994290924828\\
	1.9881	49.9005702389788\\
	1.98815	49.8994289551636\\
	1.9882	49.9005703762761\\
	1.98825	49.8994288178246\\
	1.9883	49.9005705136017\\
	1.98835	49.8994286804491\\
	1.9884	49.9005706509719\\
	1.98845	49.899428543022\\
	1.9885	49.9005707883968\\
	1.98855	49.8994284055398\\
	1.9886	49.900570925875\\
	1.98865	49.8994282680108\\
	1.9887	49.9005710633923\\
	1.98875	49.8994281304512\\
	1.9888	49.9005712009332\\
	1.98885	49.8994279928759\\
	1.9889	49.9005713384851\\
	1.98895	49.89942785529\\
	1.989	49.9005714760501\\
	1.98905	49.8994277176859\\
	1.9891	49.9005716136406\\
	1.98915	49.8994275800476\\
	1.9892	49.9005717512737\\
	1.98925	49.8994274423603\\
	1.9893	49.9005718889613\\
	1.98935	49.8994273046174\\
	1.9894	49.9005720267026\\
	1.98945	49.8994271668254\\
	1.9895	49.9005721644861\\
	1.98955	49.8994270289999\\
	1.9896	49.9005723022947\\
	1.98965	49.899426891157\\
	1.9897	49.900572440116\\
	1.98975	49.8994267533032\\
	1.9898	49.9005725779494\\
	1.98985	49.8994266154333\\
	1.9899	49.900572715806\\
	1.98995	49.8994264775318\\
	1.99	49.9005728537028\\
	1.99005	49.8994263395833\\
	1.9901	49.9005729916532\\
	1.99015	49.899426201579\\
	1.9902	49.9005731296582\\
	1.99025	49.8994260635242\\
	1.9903	49.9005732677075\\
	1.99035	49.8994259254329\\
	1.9904	49.9005734057845\\
	1.99045	49.8994257873214\\
	1.9905	49.9005735438755\\
	1.99055	49.8994256491994\\
	1.9906	49.9005736819782\\
	1.99065	49.8994255110628\\
	1.9907	49.9005738201018\\
	1.99075	49.8994253728971\\
	1.9908	49.9005739582629\\
	1.99085	49.899425234686\\
	1.9909	49.9005740964758\\
	1.99095	49.8994250964198\\
	1.991	49.9005742347446\\
	1.99105	49.899424958101\\
	1.9911	49.9005743730597\\
	1.99115	49.8994248197439\\
	1.9912	49.9005745114055\\
	1.99125	49.8994246813647\\
	1.9913	49.900574649767\\
	1.99135	49.8994245429739\\
	1.9914	49.9005747881397\\
	1.99145	49.8994244045698\\
	1.9915	49.9005749265313\\
	1.99155	49.899424266139\\
	1.9916	49.900575064958\\
	1.99165	49.8994241276654\\
	1.9917	49.9005752034351\\
	1.99175	49.8994239891369\\
	1.9918	49.9005753419677\\
	1.99185	49.8994238505552\\
	1.9919	49.9005754805492\\
	1.99195	49.899423711932\\
	1.992	49.9005756191639\\
	1.99205	49.8994235732844\\
	1.9921	49.9005757577964\\
	1.99215	49.8994234346239\\
	1.9922	49.9005758964393\\
	1.99225	49.8994232959513\\
	1.9923	49.9005760350997\\
	1.99235	49.8994231572546\\
	1.9924	49.9005761737926\\
	1.99245	49.8994230185169\\
	1.9925	49.9005763125338\\
	1.99255	49.899422879726\\
	1.9926	49.9005764513311\\
	1.99265	49.8994227408804\\
	1.9927	49.9005765901791\\
	1.99275	49.8994226019915\\
	1.9928	49.9005767290629\\
	1.99285	49.8994224630752\\
	1.9929	49.9005768679663\\
	1.99295	49.8994223241451\\
	1.993	49.9005770068809\\
	1.99305	49.8994221852034\\
	1.9931	49.9005771458112\\
	1.99315	49.8994220462399\\
	1.9932	49.9005772847713\\
	1.99325	49.8994219072379\\
	1.9933	49.9005774237781\\
	1.99335	49.8994217681839\\
	1.9934	49.9005775628401\\
	1.99345	49.8994216290742\\
	1.9935	49.9005777019545\\
	1.99355	49.8994214899191\\
	1.9936	49.9005778411075\\
	1.99365	49.8994213507341\\
	1.9937	49.9005779802822\\
	1.99375	49.8994212115337\\
	1.9938	49.9005781194688\\
	1.99385	49.8994210723218\\
	1.9939	49.9005782586695\\
	1.99395	49.8994209330907\\
	1.994	49.9005783978983\\
	1.99405	49.8994207938237\\
	1.9941	49.9005785371712\\
	1.99415	49.8994206545061\\
	1.9942	49.9005786764986\\
	1.99425	49.8994205151325\\
	1.9943	49.9005788158797\\
	1.99435	49.8994203757106\\
	1.9944	49.9005789553016\\
	1.99445	49.8994202362564\\
	1.9945	49.9005790947479\\
	1.99455	49.8994200967853\\
	1.9946	49.9005792342073\\
	1.99465	49.8994199573033\\
	1.9947	49.9005793736798\\
	1.99475	49.8994198178032\\
	1.9948	49.900579513177\\
	1.99485	49.8994196782695\\
	1.9949	49.9005796527161\\
	1.99495	49.8994195386873\\
	1.995	49.9005797923095\\
	1.99505	49.899419399049\\
	1.9951	49.9005799319573\\
	1.99515	49.8994192593608\\
	1.9952	49.9005800716489\\
	1.99525	49.899419119638\\
	1.9953	49.9005802113671\\
	1.99535	49.8994189798956\\
	1.9954	49.9005803510995\\
	1.99545	49.8994188401422\\
	1.9955	49.9005804908441\\
	1.99555	49.8994187003725\\
	1.9956	49.9005806306116\\
	1.99565	49.8994185605724\\
	1.9957	49.9005807704189\\
	1.99575	49.8994184207252\\
	1.9958	49.9005809102789\\
	1.99585	49.8994182808225\\
	1.9959	49.9005810501943\\
	1.99595	49.8994181408678\\
	1.996	49.9005811901552\\
	1.99605	49.8994180008755\\
	1.9961	49.9005813301458\\
	1.99615	49.8994178608622\\
	1.9962	49.9005814701519\\
	1.99625	49.899417720837\\
	1.9963	49.9005816101697\\
	1.99635	49.8994175807971\\
	1.9964	49.9005817502081\\
	1.99645	49.8994174407286\\
	1.9965	49.9005818902831\\
	1.99655	49.8994173006151\\
	1.9966	49.9005820304099\\
	1.99665	49.8994171604471\\
	1.9967	49.9005821705926\\
	1.99675	49.8994170202255\\
	1.9968	49.9005823108234\\
	1.99685	49.8994168799637\\
	1.9969	49.9005824510856\\
	1.99695	49.8994167396781\\
	1.997	49.9005825913652\\
	1.99705	49.8994165993801\\
	1.9971	49.9005827316565\\
	1.99715	49.8994164590686\\
	1.9972	49.9005828719665\\
	1.99725	49.899416318731\\
	1.9973	49.900583012311\\
	1.99735	49.8994161783509\\
	1.9974	49.9005831527048\\
	1.99745	49.8994160379167\\
	1.9975	49.9005832931553\\
	1.99755	49.8994158974281\\
	1.9976	49.9005834336553\\
	1.99765	49.8994157568966\\
	1.9977	49.9005835741902\\
	1.99775	49.8994156163391\\
	1.9978	49.900583714744\\
	1.99785	49.8994154757677\\
	1.9979	49.9005838553095\\
	1.99795	49.8994153351839\\
	1.998	49.900583995892\\
	1.99805	49.8994151945762\\
	1.9981	49.9005841365063\\
	1.99815	49.8994150539288\\
	1.9982	49.9005842771686\\
	1.99825	49.8994149132278\\
	1.9983	49.9005844178869\\
	1.99835	49.8994147724718\\
	1.9984	49.9005845586566\\
	1.99845	49.8994146316705\\
	1.9985	49.9005846994639\\
	1.99855	49.8994144908409\\
	1.9986	49.9005848402925\\
	1.99865	49.8994143499962\\
	1.9987	49.9005849811331\\
	1.99875	49.8994142091394\\
	1.9988	49.900585121989\\
	1.99885	49.8994140682609\\
	1.9989	49.9005852628746\\
	1.99895	49.8994139273453\\
	1.999	49.9005854038061\\
	1.99905	49.8994137863778\\
	1.9991	49.9005855447932\\
	1.99915	49.8994136453543\\
	1.9992	49.9005856858332\\
	1.99925	49.8994135042837\\
	1.9993	49.9005858269134\\
	1.99935	49.8994133631818\\
	1.9994	49.9005859680169\\
	1.99945	49.899413222063\\
	1.9995	49.9005861091331\\
	1.99955	49.8994130809327\\
	1.9996	49.9005862502638\\
	1.99965	49.8994129397828\\
	1.9997	49.9005863914212\\
	1.99975	49.8994127985978\\
	1.9998	49.9005865326225\\
	1.99985	49.8994126573625\\
	1.9999	49.9005866738784\\
	1.99995	49.899412516071\\
	2	49.9005868151885\\
	2.00005	49.8994123747301\\
	2.00015	49.8997529476997\\
	2.0003	49.9013100321277\\
	2.00055	49.906665165198\\
	2.00095	49.9209956697677\\
	2.00215	49.9688422028401\\
	2.00245	49.9729642415039\\
	2.00255	49.9732069635044\\
	2.00265	49.9728687425341\\
	2.0028	49.9712826867543\\
	2.00305	49.9659080414237\\
	2.00345	49.9514122091364\\
	2.00485	49.894319089283\\
	2.0051	49.8914272648272\\
	2.0052	49.8912702490492\\
	2.0053	49.8916921708971\\
	2.0055	49.8942410619296\\
	2.0058	49.9020049678587\\
	2.00625	49.9204150092162\\
	2.00735	49.9685138341854\\
	2.0077	49.9753714778758\\
	2.0079	49.976324577138\\
	2.008	49.9759629330617\\
	2.00815	49.9743893111347\\
	2.0084	49.9691720166948\\
	2.0088	49.9552337117549\\
	2.01025	49.8974263956292\\
	2.0105	49.8941654520753\\
	2.01065	49.8937506521006\\
	2.01075	49.8941223614716\\
	2.01095	49.8963806550246\\
	2.01125	49.9032380376482\\
	2.0117	49.9194255729321\\
	2.01285	49.9632716053369\\
	2.0132	49.9690640602035\\
	2.0134	49.969872218584\\
	2.0135	49.9695777094387\\
	2.01365	49.9682826030701\\
	2.0139	49.96399154341\\
	2.0143	49.952572692365\\
	2.0158	49.904342441574\\
	2.01605	49.9019120640156\\
	2.01615	49.901645147074\\
	2.0163	49.9020004292659\\
	2.0165	49.9038374702926\\
	2.0168	49.909222847905\\
	2.01725	49.9216717207475\\
	2.01835	49.9537322185121\\
	2.0187	49.95863494006\\
	2.0189	49.9596274735135\\
	2.019	49.9596163316221\\
	2.01915	49.9589777827409\\
	2.01935	49.9570243929468\\
	2.0197	49.9509943225306\\
	2.0203	49.9359584769093\\
	2.02105	49.9182933041948\\
	2.0214	49.9136223669549\\
	2.02165	49.912245549103\\
	2.0218	49.9122345533405\\
	2.02195	49.9128191597021\\
	2.0222	49.9150212406104\\
	2.02255	49.9202383131542\\
	2.02415	49.9476293978871\\
	2.0244	49.9487121005138\\
	2.02455	49.9487286188091\\
	2.0247	49.9482839130061\\
	2.02495	49.9465957483869\\
	2.0253	49.9425985488663\\
	2.02685	49.9222899777605\\
	2.0271	49.9213645873798\\
	2.02725	49.92128922264\\
	2.02745	49.9217306429803\\
	2.0277	49.9230763472242\\
	2.0281	49.9266584179928\\
	2.0294	49.9396385524286\\
	2.0297	49.9407788757041\\
	2.0299	49.9409392875147\\
	2.0301	49.9406286784184\\
	2.03035	49.9396359675595\\
	2.03075	49.9369551694122\\
	2.03205	49.9272488589453\\
	2.03235	49.9264495406273\\
	2.03255	49.9263797703879\\
	2.03275	49.9266718937093\\
	2.033	49.9274980412641\\
	2.0334	49.9296382969766\\
	2.0346	49.9366237633929\\
	2.0349	49.9372946850314\\
	2.0351	49.9373664911257\\
	2.0353	49.9371385270602\\
	2.03555	49.9364638603007\\
	2.03595	49.9346698014752\\
	2.03725	49.9282113100287\\
	2.03755	49.9277233443969\\
	2.03775	49.9277260667706\\
	2.038	49.9280915315945\\
	2.0383	49.9290021235058\\
	2.0388	49.9313029456392\\
	2.0397	49.9354364842263\\
	2.04005	49.9362167698694\\
	2.0403	49.9363419733444\\
	2.04055	49.9360958543462\\
	2.04085	49.9353482646922\\
	2.0413	49.9335243805023\\
	2.04245	49.928533743613\\
	2.0428	49.9279034885461\\
	2.04305	49.9278551899997\\
	2.0433	49.9281418841316\\
	2.0436	49.9288829072932\\
	2.0441	49.9308006023555\\
	2.04505	49.934572373631\\
	2.0454	49.9352854422543\\
	2.04565	49.9354424730226\\
	2.0459	49.9352939677166\\
	2.0462	49.9347383792768\\
	2.0466	49.9334860753505\\
	2.048	49.9286264257677\\
	2.04835	49.9282596170946\\
	2.0486	49.9283187840393\\
	2.0489	49.9287241832971\\
	2.0493	49.9297250498118\\
	2.05075	49.9339079937666\\
	2.05105	49.9341658446372\\
	2.0513	49.9341289520072\\
	2.0516	49.9337956200692\\
	2.05205	49.9328151933986\\
	2.0535	49.9291324301632\\
	2.05385	49.9288689326333\\
	2.05415	49.9289386752245\\
	2.0545	49.9293340172172\\
	2.05505	49.9304316531503\\
	2.056	49.9324062925833\\
	2.0564	49.9328064888091\\
	2.0567	49.9328521790189\\
	2.05705	49.9326323473511\\
	2.0575	49.9319969313194\\
	2.059	49.9295117788621\\
	2.0594	49.9293583778441\\
	2.05975	49.9294772643466\\
	2.0602	49.9299139302516\\
	2.0617	49.9316826392614\\
	2.0621	49.9317522863465\\
	2.0625	49.9315795006089\\
	2.06305	49.9310395552371\\
	2.06425	49.9297403723201\\
	2.0647	49.9295706902438\\
	2.06515	49.9296468284327\\
	2.0657	49.9300010018818\\
	2.0669	49.9308845048784\\
	2.0674	49.9309581056397\\
	2.0679	49.9307891398957\\
	2.0686	49.930274307919\\
	2.06955	49.9296057517463\\
	2.0701	49.9294861504659\\
	2.07065	49.929606241333\\
	2.07165	49.9301389976362\\
	2.07235	49.9303830088204\\
	2.0729	49.9303505719571\\
	2.07355	49.9300675862899\\
	2.07505	49.9292820396771\\
	2.07565	49.9292559490815\\
	2.07635	49.9294602390372\\
	2.07765	49.9298948553144\\
	2.0783	49.9298517229095\\
	2.07905	49.9295613454761\\
	2.0804	49.928991807166\\
	2.0811	49.9289599706066\\
	2.082	49.9291754735891\\
	2.0831	49.9294128667647\\
	2.08385	49.9293378987561\\
	2.0849	49.9289669551957\\
	2.08595	49.9286662934612\\
	2.08675	49.9286640857423\\
	2.0892	49.928873603425\\
	2.0904	49.928559183136\\
	2.09155	49.9283308659251\\
	2.0926	49.9283586992092\\
	2.0943	49.9284386608469\\
	2.0955	49.9282349830834\\
	2.0971	49.9279805544869\\
	2.09865	49.9280090520326\\
	2.10005	49.9279500167251\\
	2.1035	49.9275983718145\\
	2.1055	49.927512187713\\
	2.10885	49.927202110726\\
	2.1111	49.9270692000835\\
	2.1142	49.926801391683\\
	2.11685	49.9266180176187\\
	2.1198	49.926388737325\\
	2.1228	49.9261557826194\\
	2.1262	49.9259241970738\\
	2.1433	49.924640398841\\
	2.16205	49.9232677009083\\
	2.2122	49.9198206913017\\
	2.2482	49.9175750340834\\
	2.2837	49.9155622644229\\
	2.3	49.914704759755\\
};
%\addlegendentry{data3}

\addplot [color=colorDGU4, forget plot, thick]
table[row sep=crcr]{%
	1.95	49.7001082838018\\
	1.95005	49.6998850961023\\
	1.9501	49.7001083058935\\
	1.95015	49.6998850771078\\
	1.9502	49.7001083279917\\
	1.95025	49.6998850581112\\
	1.9503	49.700108350086\\
	1.95035	49.6998850391183\\
	1.9504	49.7001083721786\\
	1.95045	49.6998850201194\\
	1.9505	49.7001083942804\\
	1.95055	49.6998850011083\\
	1.9506	49.7001084163913\\
	1.95065	49.6998849820922\\
	1.9507	49.7001084384998\\
	1.95075	49.6998849630798\\
	1.9508	49.7001084606046\\
	1.95085	49.6998849440643\\
	1.9509	49.7001084827165\\
	1.95095	49.6998849250362\\
	1.951	49.7001085048389\\
	1.95105	49.6998849060009\\
	1.9511	49.7001085269613\\
	1.95115	49.6998848869686\\
	1.9512	49.7001085490792\\
	1.95125	49.6998848679359\\
	1.9513	49.7001085712019\\
	1.95135	49.699884848892\\
	1.9514	49.7001085933359\\
	1.95145	49.6998848298384\\
	1.9515	49.7001086154724\\
	1.95155	49.699884810786\\
	1.9516	49.7001086376034\\
	1.95165	49.6998847917351\\
	1.9517	49.7001086597367\\
	1.95175	49.6998847726749\\
	1.9518	49.700108681881\\
	1.95185	49.6998847536032\\
	1.9519	49.7001087040309\\
	1.95195	49.6998847345309\\
	1.952	49.7001087261762\\
	1.95205	49.6998847154615\\
	1.9521	49.700108748321\\
	1.95215	49.6998846963855\\
	1.9522	49.7001087704761\\
	1.95225	49.6998846772967\\
	1.9523	49.7001087926388\\
	1.95235	49.6998846582046\\
	1.9524	49.7001088147983\\
	1.95245	49.6998846391159\\
	1.9525	49.700108836955\\
	1.95255	49.699884620023\\
	1.9526	49.7001088591203\\
	1.95265	49.6998846009176\\
	1.9527	49.7001088812952\\
	1.95275	49.6998845818058\\
	1.9528	49.7001089034688\\
	1.95285	49.6998845626977\\
	1.9529	49.7001089256383\\
	1.95295	49.6998845435877\\
	1.953	49.7001089478142\\
	1.95305	49.6998845244663\\
	1.9531	49.7001089700009\\
	1.95315	49.6998845053359\\
	1.9532	49.7001089921884\\
	1.95325	49.6998844862074\\
	1.9533	49.7001090143713\\
	1.95335	49.6998844670798\\
	1.9534	49.7001090365576\\
	1.95345	49.6998844479423\\
	1.9535	49.7001090587555\\
	1.95355	49.6998844287941\\
	1.9536	49.7001090809576\\
	1.95365	49.6998844096462\\
	1.9537	49.7001091031545\\
	1.95375	49.6998843905007\\
	1.9538	49.7001091253527\\
	1.95385	49.699884371347\\
	1.9539	49.700109147561\\
	1.95395	49.699884352181\\
	1.954	49.700109169776\\
	1.95405	49.699884333013\\
	1.9541	49.700109191987\\
	1.95415	49.6998843138483\\
	1.9542	49.7001092141965\\
	1.95425	49.6998842946781\\
	1.9543	49.7001092364156\\
	1.95435	49.6998842754954\\
	1.9544	49.7001092586432\\
	1.95445	49.6998842563078\\
	1.9545	49.7001092808685\\
	1.95455	49.6998842371236\\
	1.9546	49.7001093030906\\
	1.95465	49.6998842179364\\
	1.9547	49.7001093253199\\
	1.95475	49.6998841987373\\
	1.9548	49.7001093475596\\
	1.95485	49.6998841795304\\
	1.9549	49.7001093697994\\
	1.95495	49.6998841603268\\
	1.955	49.700109392035\\
	1.95505	49.6998841411227\\
	1.9551	49.7001094142751\\
	1.95515	49.6998841219076\\
	1.9552	49.7001094365263\\
	1.95525	49.6998841026823\\
	1.9553	49.7001094587803\\
	1.95535	49.6998840834587\\
	1.9554	49.7001094810294\\
	1.95545	49.6998840642366\\
	1.9555	49.7001095032807\\
	1.95555	49.6998840450049\\
	1.9556	49.700109525543\\
	1.95565	49.6998840257623\\
	1.9557	49.7001095478107\\
	1.95575	49.6998840065186\\
	1.9558	49.7001095700737\\
	1.95585	49.6998839872776\\
	1.9559	49.7001095923365\\
	1.95595	49.6998839680299\\
	1.956	49.7001096146094\\
	1.95605	49.6998839487698\\
	1.9561	49.7001096368901\\
	1.95615	49.6998839295062\\
	1.9562	49.7001096591675\\
	1.95625	49.6998839102461\\
	1.9563	49.7001096814422\\
	1.95635	49.6998838909814\\
	1.9564	49.7001097037257\\
	1.95645	49.6998838717047\\
	1.9565	49.7001097260187\\
	1.95655	49.6998838524216\\
	1.9566	49.7001097483105\\
	1.95665	49.6998838331418\\
	1.9567	49.7001097705984\\
	1.95675	49.6998838138604\\
	1.9568	49.7001097928923\\
	1.95685	49.6998837945671\\
	1.9569	49.7001098151971\\
	1.95695	49.6998837752652\\
	1.957	49.7001098375032\\
	1.95705	49.6998837559653\\
	1.9571	49.7001098598044\\
	1.95715	49.699883736666\\
	1.9572	49.7001098821093\\
	1.95725	49.6998837173567\\
	1.9573	49.7001099044253\\
	1.95735	49.6998836980364\\
	1.9574	49.7001099267453\\
	1.95745	49.6998836787166\\
	1.9575	49.7001099490606\\
	1.95755	49.6998836593991\\
	1.9576	49.7001099713768\\
	1.95765	49.6998836400736\\
	1.9577	49.7001099937039\\
	1.95775	49.6998836207358\\
	1.9578	49.7001100160371\\
	1.95785	49.6998836013958\\
	1.9579	49.7001100383666\\
	1.95795	49.6998835820591\\
	1.958	49.7001100606947\\
	1.95805	49.6998835627169\\
	1.9581	49.7001100830322\\
	1.95815	49.6998835433622\\
	1.9582	49.7001101053784\\
	1.95825	49.6998835240027\\
	1.9583	49.7001101277225\\
	1.95835	49.6998835046468\\
	1.9584	49.7001101500635\\
	1.95845	49.699883485288\\
	1.9585	49.7001101724116\\
	1.95855	49.6998834659166\\
	1.9586	49.70011019477\\
	1.95865	49.6998834465379\\
	1.9587	49.7001102171285\\
	1.95875	49.699883427162\\
	1.9588	49.7001102394825\\
	1.95885	49.6998834077855\\
	1.9589	49.7001102618415\\
	1.95895	49.699883388398\\
	1.959	49.7001102842114\\
	1.95905	49.6998833690006\\
	1.9591	49.7001103065841\\
	1.95915	49.6998833496044\\
	1.9592	49.7001103289516\\
	1.95925	49.6998833302097\\
	1.9593	49.7001103513218\\
	1.95935	49.6998833108061\\
	1.9594	49.7001103737029\\
	1.95945	49.6998832913907\\
	1.9595	49.7001103960891\\
	1.95955	49.6998832719745\\
	1.9596	49.700110418471\\
	1.95965	49.6998832525611\\
	1.9597	49.7001104408528\\
	1.95975	49.6998832331408\\
	1.9598	49.7001104632446\\
	1.95985	49.6998832137082\\
	1.9599	49.7001104856442\\
	1.95995	49.6998831942721\\
	1.96	49.7001105080402\\
	1.96005	49.6998831748393\\
	1.9601	49.7001105304345\\
	1.96015	49.6998831554024\\
	1.9602	49.7001105528372\\
	1.96025	49.6998831359532\\
	1.9603	49.7001105752492\\
	1.96035	49.6998831164976\\
	1.9604	49.7001105976599\\
	1.96045	49.6998830970452\\
	1.9605	49.7001106200674\\
	1.96055	49.6998830775912\\
	1.9606	49.7001106424808\\
	1.96065	49.6998830581255\\
	1.9607	49.700110664905\\
	1.96075	49.6998830386513\\
	1.9608	49.7001106873304\\
	1.96085	49.6998830191787\\
	1.9609	49.700110709751\\
	1.96095	49.699882999707\\
	1.961	49.7001107321756\\
	1.96105	49.6998829802252\\
	1.9611	49.7001107546114\\
	1.96115	49.6998829607328\\
	1.9612	49.7001107770511\\
	1.96125	49.6998829412404\\
	1.9613	49.7001107994858\\
	1.96135	49.69988292175\\
	1.9614	49.7001108219217\\
	1.96145	49.6998829022516\\
	1.9615	49.7001108443683\\
	1.96155	49.6998828827412\\
	1.9616	49.7001108668215\\
	1.96165	49.6998828632288\\
	1.9617	49.7001108892709\\
	1.96175	49.6998828437198\\
	1.9618	49.700110911719\\
	1.96185	49.6998828242048\\
	1.9619	49.7001109341765\\
	1.96195	49.6998828046778\\
	1.962	49.7001109566429\\
	1.96205	49.6998827851459\\
	1.9621	49.7001109791067\\
	1.96215	49.6998827656171\\
	1.9622	49.7001110015681\\
	1.96225	49.6998827460858\\
	1.9623	49.7001110240369\\
	1.96235	49.6998827265422\\
	1.9624	49.7001110465154\\
	1.96245	49.6998827069913\\
	1.9625	49.7001110689942\\
	1.96255	49.6998826874426\\
	1.9626	49.7001110914686\\
	1.96265	49.6998826678935\\
	1.9627	49.7001111139479\\
	1.96275	49.6998826483333\\
	1.9628	49.7001111364386\\
	1.96285	49.6998826287639\\
	1.9629	49.7001111589317\\
	1.96295	49.6998826091953\\
	1.963	49.7001111814204\\
	1.96305	49.6998825896284\\
	1.9631	49.7001112039114\\
	1.96315	49.699882570052\\
	1.9632	49.7001112264129\\
	1.96325	49.6998825504642\\
	1.9633	49.7001112489201\\
	1.96335	49.6998825308756\\
	1.9634	49.7001112714229\\
	1.96345	49.6998825112898\\
	1.9635	49.7001112939257\\
	1.96355	49.6998824916969\\
	1.9636	49.7001113164384\\
	1.96365	49.6998824720918\\
	1.9637	49.7001113389588\\
	1.96375	49.6998824524834\\
	1.9638	49.7001113614765\\
	1.96385	49.6998824328779\\
	1.9639	49.7001113839913\\
	1.96395	49.6998824132683\\
	1.964	49.7001114065149\\
	1.96405	49.6998823936463\\
	1.9641	49.7001114290481\\
	1.96415	49.6998823740182\\
	1.9642	49.7001114515802\\
	1.96425	49.6998823543933\\
	1.9643	49.7001114741086\\
	1.96435	49.6998823347666\\
	1.9644	49.7001114966432\\
	1.96445	49.6998823151278\\
	1.9645	49.7001115191882\\
	1.96455	49.6998822954807\\
	1.9646	49.7001115417349\\
	1.96465	49.6998822758358\\
	1.9647	49.700111564277\\
	1.96475	49.699882256191\\
	1.9648	49.7001115868226\\
	1.96485	49.6998822365355\\
	1.9649	49.7001116093791\\
	1.96495	49.6998822168702\\
	1.965	49.7001116319399\\
	1.96505	49.6998821972051\\
	1.9651	49.7001116544964\\
	1.96515	49.6998821775417\\
	1.9652	49.7001116770538\\
	1.96525	49.6998821578705\\
	1.9653	49.7001116996219\\
	1.96535	49.6998821381875\\
	1.9654	49.7001117221966\\
	1.96545	49.6998821185023\\
	1.9655	49.7001117447675\\
	1.96555	49.6998820988202\\
	1.9656	49.7001117673373\\
	1.96565	49.6998820791322\\
	1.9657	49.700111789916\\
	1.96575	49.6998820594316\\
	1.9658	49.7001118125036\\
	1.96585	49.6998820397264\\
	1.9659	49.7001118350895\\
	1.96595	49.699882020025\\
	1.966	49.700111857672\\
	1.96605	49.6998820003198\\
	1.9661	49.7001118802619\\
	1.96615	49.6998819806026\\
	1.9662	49.7001119028619\\
	1.96625	49.6998819608785\\
	1.9663	49.7001119254625\\
	1.96635	49.6998819411567\\
	1.9664	49.7001119480584\\
	1.96645	49.6998819214337\\
	1.9665	49.7001119706593\\
	1.96655	49.6998819017001\\
	1.9666	49.7001119932713\\
	1.96665	49.6998818819572\\
	1.9667	49.7001120158862\\
	1.96675	49.6998818622152\\
	1.9668	49.7001120384961\\
	1.96685	49.6998818424741\\
	1.9669	49.7001120611087\\
	1.96695	49.699881822724\\
	1.967	49.7001120837321\\
	1.96705	49.6998818029629\\
	1.9671	49.700112106361\\
	1.96715	49.699881783201\\
	1.9672	49.7001121289861\\
	1.96725	49.6998817634419\\
	1.9673	49.700112151611\\
	1.96735	49.6998817436757\\
	1.9674	49.7001121742459\\
	1.96745	49.6998817238971\\
	1.9675	49.7001121968882\\
	1.96755	49.699881704115\\
	1.9676	49.7001122195276\\
	1.96765	49.699881684336\\
	1.9677	49.700112242165\\
	1.96775	49.6998816645528\\
	1.9678	49.7001122648106\\
	1.96785	49.6998816447575\\
	1.9679	49.7001122874662\\
	1.96795	49.6998816249559\\
	1.968	49.7001123101206\\
	1.96805	49.6998816051572\\
	1.9681	49.7001123327712\\
	1.96815	49.6998815853569\\
	1.9682	49.7001123554284\\
	1.96825	49.6998815655449\\
	1.9683	49.7001123780958\\
	1.96835	49.6998815457243\\
	1.9684	49.7001124007651\\
	1.96845	49.6998815259055\\
	1.9685	49.7001124234297\\
	1.96855	49.6998815060873\\
	1.9686	49.7001124460982\\
	1.96865	49.6998814862586\\
	1.9687	49.7001124687774\\
	1.96875	49.6998814664198\\
	1.9688	49.7001124914609\\
	1.96885	49.699881446581\\
	1.9689	49.7001125141401\\
	1.96895	49.6998814267441\\
	1.969	49.7001125368201\\
	1.96905	49.6998814068988\\
	1.9691	49.7001125595108\\
	1.96915	49.699881387042\\
	1.9692	49.700112582208\\
	1.96925	49.699881367183\\
	1.9693	49.7001126049017\\
	1.96935	49.6998813473268\\
	1.9694	49.7001126275942\\
	1.96945	49.6998813274651\\
	1.9695	49.7001126502962\\
	1.96955	49.6998813075909\\
	1.9696	49.7001126730064\\
	1.96965	49.699881287712\\
	1.9697	49.7001126957151\\
	1.96975	49.6998812678365\\
	1.9698	49.700112718421\\
	1.96985	49.6998812479576\\
	1.9699	49.7001127411341\\
	1.96995	49.6998812280671\\
	1.97	49.7001127638575\\
	1.97005	49.6998812081692\\
	1.9701	49.700112786581\\
	1.97015	49.6998811882734\\
	1.9702	49.7001128093006\\
	1.97025	49.6998811683772\\
	1.9703	49.700112832025\\
	1.97035	49.6998811484697\\
	1.9704	49.7001128547601\\
	1.97045	49.699881128553\\
	1.9705	49.7001128774986\\
	1.97055	49.6998811086375\\
	1.9706	49.7001129002323\\
	1.97065	49.699881088723\\
	1.9707	49.700112922969\\
	1.97075	49.6998810687994\\
	1.9708	49.7001129457161\\
	1.97085	49.6998810488648\\
	1.9709	49.7001129684685\\
	1.97095	49.6998810289289\\
	1.971	49.700112991217\\
	1.97105	49.6998810089954\\
	1.9711	49.7001130139654\\
	1.97115	49.6998809890553\\
	1.9712	49.7001130367241\\
	1.97125	49.699880969103\\
	1.9713	49.7001130594901\\
	1.97135	49.6998809491472\\
	1.9714	49.7001130822536\\
	1.97145	49.6998809291945\\
	1.9715	49.7001131050151\\
	1.97155	49.6998809092374\\
	1.9716	49.700113127785\\
	1.97165	49.6998808892681\\
	1.9717	49.7001131505639\\
	1.97175	49.6998808692928\\
	1.9718	49.7001131733424\\
	1.97185	49.6998808493203\\
	1.9719	49.7001131961171\\
	1.97195	49.6998808293456\\
	1.972	49.700113218898\\
	1.97205	49.6998808093594\\
	1.9721	49.7001132416896\\
	1.97215	49.699880789365\\
	1.9722	49.7001132644831\\
	1.97225	49.6998807693726\\
	1.9723	49.7001132872723\\
	1.97235	49.6998807493801\\
	1.9724	49.7001133100648\\
	1.97245	49.6998807293774\\
	1.9725	49.7001133328681\\
	1.97255	49.6998807093643\\
	1.9726	49.7001133556757\\
	1.97265	49.6998806893515\\
	1.9727	49.7001133784792\\
	1.97275	49.6998806693406\\
	1.9728	49.7001134012842\\
	1.97285	49.6998806493217\\
	1.9729	49.7001134240994\\
	1.97295	49.6998806292908\\
	1.973	49.7001134469209\\
	1.97305	49.6998806092577\\
	1.9731	49.7001134697393\\
	1.97315	49.6998805892276\\
	1.9732	49.7001134925565\\
	1.97325	49.6998805691913\\
	1.9733	49.7001135153827\\
	1.97335	49.6998805491431\\
	1.9734	49.7001135382178\\
	1.97345	49.6998805290902\\
	1.9735	49.7001135610511\\
	1.97355	49.6998805090403\\
	1.9736	49.7001135838816\\
	1.97365	49.6998804889872\\
	1.9737	49.7001136067193\\
	1.97375	49.699880468922\\
	1.9738	49.700113629567\\
	1.97385	49.6998804488498\\
	1.9739	49.7001136524155\\
	1.97395	49.6998804287799\\
	1.974	49.7001136752599\\
	1.97405	49.6998804087092\\
	1.9741	49.7001136981093\\
	1.97415	49.6998803886277\\
	1.9742	49.7001137209698\\
	1.97425	49.6998803685369\\
	1.9743	49.7001137438326\\
	1.97435	49.6998803484463\\
	1.9744	49.7001137666912\\
	1.97445	49.6998803283573\\
	1.9745	49.7001137895524\\
	1.97455	49.699880308259\\
	1.9746	49.7001138124243\\
	1.97465	49.6998802881497\\
	1.9747	49.7001138353017\\
	1.97475	49.6998802680395\\
	1.9748	49.7001138581755\\
	1.97485	49.6998802479318\\
	1.9749	49.7001138810493\\
	1.97495	49.6998802278167\\
	1.975	49.7001139039326\\
	1.97505	49.6998802076898\\
	1.9751	49.7001139268234\\
	1.97515	49.6998801875591\\
	1.9752	49.700113949712\\
	1.97525	49.6998801674316\\
	1.9753	49.7001139725986\\
	1.97535	49.6998801472997\\
	1.9754	49.7001139954933\\
	1.97545	49.6998801271555\\
	1.9755	49.7001140183977\\
	1.97555	49.6998801070056\\
	1.9756	49.7001140413011\\
	1.97565	49.699880086858\\
	1.9757	49.7001140642013\\
	1.97575	49.6998800667084\\
	1.9758	49.7001140871075\\
	1.97585	49.6998800465472\\
	1.9759	49.7001141100241\\
	1.97595	49.699880026378\\
	1.976	49.7001141329425\\
	1.97605	49.6998800062102\\
	1.9761	49.7001141558568\\
	1.97615	49.6998799860426\\
	1.9762	49.7001141787747\\
	1.97625	49.6998799658651\\
	1.9763	49.7001142017035\\
	1.97635	49.6998799456771\\
	1.9764	49.7001142246364\\
	1.97645	49.6998799254889\\
	1.9765	49.7001142475654\\
	1.97655	49.6998799053025\\
	1.9766	49.7001142704954\\
	1.97665	49.6998798851083\\
	1.9767	49.7001142934361\\
	1.97675	49.6998798649022\\
	1.9768	49.7001143163828\\
	1.97685	49.699879844694\\
	1.9769	49.7001143393269\\
	1.97695	49.6998798244888\\
	1.977	49.70011436227\\
	1.97705	49.699879804278\\
	1.9771	49.7001143852224\\
	1.97715	49.6998797840547\\
	1.9772	49.7001144081832\\
	1.97725	49.6998797638268\\
	1.9773	49.7001144311424\\
	1.97735	49.6998797436018\\
	1.9774	49.7001144540988\\
	1.97745	49.6998797233735\\
	1.9775	49.7001144770628\\
	1.97755	49.6998797031338\\
	1.9776	49.7001145000368\\
	1.97765	49.6998796828866\\
	1.9777	49.7001145230112\\
	1.97775	49.6998796626414\\
	1.9778	49.7001145459818\\
	1.97785	49.6998796423956\\
	1.9779	49.7001145689573\\
	1.97795	49.699879622139\\
	1.978	49.7001145919439\\
	1.97805	49.6998796018731\\
	1.9781	49.7001146149333\\
	1.97815	49.6998795816078\\
	1.9782	49.7001146379184\\
	1.97825	49.6998795613435\\
	1.9783	49.7001146609063\\
	1.97835	49.6998795410704\\
	1.9784	49.7001146839048\\
	1.97845	49.699879520786\\
	1.9785	49.7001147069082\\
	1.97855	49.6998795005004\\
	1.9786	49.7001147299086\\
	1.97865	49.6998794802177\\
	1.9787	49.700114752909\\
	1.97875	49.6998794599274\\
	1.9788	49.700114775919\\
	1.97885	49.6998794396253\\
	1.9789	49.7001147989366\\
	1.97895	49.6998794193198\\
	1.979	49.7001148219518\\
	1.97905	49.6998793990171\\
	1.9791	49.7001148449654\\
	1.97915	49.6998793787099\\
	1.9792	49.7001148679872\\
	1.97925	49.6998793583911\\
	1.9793	49.7001148910187\\
	1.97935	49.6998793380661\\
	1.9794	49.7001149140493\\
	1.97945	49.6998793177437\\
	1.9795	49.7001149370766\\
	1.97955	49.6998792974188\\
	1.9796	49.70011496011\\
	1.97965	49.6998792770829\\
	1.9797	49.7001149831539\\
	1.97975	49.6998792567386\\
	1.9798	49.7001150061995\\
	1.97985	49.6998792363959\\
	1.9799	49.7001150292414\\
	1.97995	49.6998792160535\\
	1.98	49.7001150522871\\
	1.98005	49.6998791957008\\
	1.9801	49.7001150753435\\
	1.98015	49.6998791753381\\
	1.9802	49.700115098404\\
	1.98025	49.6998791549751\\
	1.9803	49.7001151214606\\
	1.98035	49.6998791346138\\
	1.9804	49.7001151445184\\
	1.98045	49.6998791142445\\
	1.9805	49.7001151675865\\
	1.98055	49.6998790938633\\
	1.9806	49.7001151906611\\
	1.98065	49.69987907348\\
	1.9807	49.7001152137327\\
	1.98075	49.6998790530991\\
	1.9808	49.7001152368029\\
	1.98085	49.6998790327122\\
	1.9809	49.7001152598825\\
	1.98095	49.6998790123137\\
	1.981	49.7001152829706\\
	1.98105	49.6998789919102\\
	1.9811	49.7001153060573\\
	1.98115	49.6998789715096\\
	1.9812	49.7001153291418\\
	1.98125	49.6998789511061\\
	1.9813	49.7001153522335\\
	1.98135	49.6998789306905\\
	1.9814	49.7001153753346\\
	1.98145	49.6998789102678\\
	1.9815	49.7001153984367\\
	1.98155	49.6998788898469\\
	1.9816	49.7001154215349\\
	1.98165	49.699878869425\\
	1.9817	49.7001154446379\\
	1.98175	49.6998788489923\\
	1.9818	49.7001154677517\\
	1.98185	49.6998788285504\\
	1.9819	49.7001154908684\\
	1.98195	49.6998788081094\\
	1.982	49.7001155139816\\
	1.98205	49.6998787876692\\
	1.9821	49.7001155370972\\
	1.98215	49.6998787672199\\
	1.9822	49.7001155602232\\
	1.98225	49.69987874676\\
	1.9823	49.7001155833548\\
	1.98235	49.6998787262985\\
	1.9824	49.7001156064827\\
	1.98245	49.699878705839\\
	1.9825	49.7001156296109\\
	1.98255	49.699878685373\\
	1.9826	49.7001156527488\\
	1.98265	49.6998786648951\\
	1.9827	49.7001156758944\\
	1.98275	49.6998786444139\\
	1.9828	49.7001156990379\\
	1.98285	49.6998786239352\\
	1.9829	49.7001157221796\\
	1.98295	49.6998786034519\\
	1.983	49.7001157453294\\
	1.98305	49.6998785829568\\
	1.9831	49.7001157684886\\
	1.98315	49.6998785624557\\
	1.9832	49.7001157916474\\
	1.98325	49.6998785419569\\
	1.9833	49.7001158148028\\
	1.98335	49.699878521456\\
	1.9834	49.7001158379646\\
	1.98345	49.699878500944\\
	1.9835	49.7001158611365\\
	1.98355	49.6998784804235\\
	1.9836	49.7001158843105\\
	1.98365	49.6998784599046\\
	1.9837	49.7001159074807\\
	1.98375	49.6998784393858\\
	1.9838	49.7001159306546\\
	1.98385	49.6998784188569\\
	1.9839	49.7001159538393\\
	1.98395	49.699878398318\\
	1.984	49.7001159770281\\
	1.98405	49.6998783777787\\
	1.9841	49.7001160002131\\
	1.98415	49.699878357241\\
	1.9842	49.7001160233997\\
	1.98425	49.6998783366955\\
	1.9843	49.7001160465966\\
	1.98435	49.6998783161383\\
	1.9844	49.7001160697996\\
	1.98445	49.6998782955785\\
	1.9845	49.7001160929998\\
	1.98455	49.6998782750217\\
	1.9846	49.7001161161993\\
	1.98465	49.6998782544587\\
	1.9847	49.7001161394079\\
	1.98475	49.699878233884\\
	1.9848	49.7001161626248\\
	1.98485	49.6998782133041\\
	1.9849	49.7001161858405\\
	1.98495	49.6998781927276\\
	1.985	49.7001162090538\\
	1.98505	49.6998781721472\\
	1.9851	49.7001162322742\\
	1.98515	49.6998781515556\\
	1.9852	49.7001162555049\\
	1.98525	49.6998781309568\\
	1.9853	49.7001162787362\\
	1.98535	49.6998781103601\\
	1.9854	49.7001163019643\\
	1.98545	49.6998780897622\\
	1.9855	49.7001163251968\\
	1.98555	49.6998780691533\\
	1.9856	49.7001163484399\\
	1.98565	49.6998780485354\\
	1.9857	49.7001163716861\\
	1.98575	49.699878027918\\
	1.9858	49.7001163949285\\
	1.98585	49.6998780073014\\
	1.9859	49.7001164181737\\
	1.98595	49.699877986676\\
	1.986	49.7001164414294\\
	1.98605	49.69987796604\\
	1.9861	49.7001164646906\\
	1.98615	49.6998779454025\\
	1.9862	49.7001164879485\\
	1.98625	49.699877924767\\
	1.9863	49.7001165112062\\
	1.98635	49.6998779041245\\
	1.9864	49.700116534474\\
	1.98645	49.6998778834704\\
	1.9865	49.7001165577493\\
	1.98655	49.6998778628127\\
	1.9866	49.7001165810226\\
	1.98665	49.6998778421573\\
	1.9867	49.7001166042939\\
	1.98675	49.6998778214976\\
	1.9868	49.7001166275736\\
	1.98685	49.6998778008262\\
	1.9869	49.7001166508627\\
	1.98695	49.6998777801487\\
	1.987	49.7001166741513\\
	1.98705	49.6998777594738\\
	1.9871	49.7001166974372\\
	1.98715	49.6998777387967\\
	1.9872	49.700116720729\\
	1.98725	49.699877718108\\
	1.9873	49.700116744031\\
	1.98735	49.699877697411\\
	1.9874	49.7001167673348\\
	1.98745	49.6998776767154\\
	1.9875	49.7001167906349\\
	1.98755	49.6998776560196\\
	1.9876	49.7001168139385\\
	1.98765	49.6998776353138\\
	1.9877	49.7001168372533\\
	1.98775	49.6998776145983\\
	1.9878	49.7001168605721\\
	1.98785	49.699877593882\\
	1.9879	49.700116883887\\
	1.98795	49.6998775731675\\
	1.988	49.7001169072038\\
	1.98805	49.6998775524451\\
	1.9881	49.700116930531\\
	1.98815	49.6998775317114\\
	1.9882	49.7001169538644\\
	1.98825	49.6998775109751\\
	1.9883	49.7001169771951\\
	1.98835	49.6998774902412\\
	1.9884	49.700117000525\\
	1.98845	49.6998774695019\\
	1.9885	49.7001170238643\\
	1.98855	49.6998774487504\\
	1.9886	49.7001170472117\\
	1.98865	49.699877427994\\
	1.9887	49.7001170705578\\
	1.98875	49.6998774072402\\
	1.9888	49.7001170939013\\
	1.98885	49.6998773864828\\
	1.9889	49.7001171172524\\
	1.98895	49.6998773657141\\
	1.989	49.7001171406133\\
	1.98905	49.6998773449383\\
	1.9891	49.7001171639752\\
	1.98915	49.6998773241643\\
	1.9892	49.7001171873332\\
	1.98925	49.6998773033893\\
	1.9893	49.7001172106967\\
	1.98935	49.6998772826035\\
	1.9894	49.7001172340705\\
	1.98945	49.6998772618085\\
	1.9895	49.7001172574473\\
	1.98955	49.6998772410139\\
	1.9896	49.7001172808204\\
	1.98965	49.6998772202203\\
	1.9897	49.7001173041965\\
	1.98975	49.6998771994179\\
	1.9898	49.7001173275831\\
	1.98985	49.6998771786044\\
	1.9899	49.7001173509751\\
	1.98995	49.69987715779\\
	1.99	49.7001173743636\\
	1.99005	49.6998771369771\\
	1.9901	49.7001173977528\\
	1.99015	49.6998771161576\\
	1.9902	49.7001174211515\\
	1.99025	49.6998770953264\\
	1.9903	49.7001174445577\\
	1.99035	49.6998770744914\\
	1.9904	49.7001174679619\\
	1.99045	49.6998770536588\\
	1.9905	49.7001174913645\\
	1.99055	49.6998770328219\\
	1.9906	49.7001175147753\\
	1.99065	49.6998770119731\\
	1.9907	49.7001175381956\\
	1.99075	49.6998769911185\\
	1.9908	49.7001175616153\\
	1.99085	49.6998769702659\\
	1.9909	49.7001175850325\\
	1.99095	49.6998769494114\\
	1.991	49.7001176084554\\
	1.99105	49.6998769285454\\
	1.9911	49.7001176318886\\
	1.99115	49.6998769076709\\
	1.9912	49.7001176553234\\
	1.99125	49.6998768867976\\
	1.9913	49.7001176787549\\
	1.99135	49.6998768659244\\
	1.9914	49.7001177021903\\
	1.99145	49.6998768450413\\
	1.9915	49.7001177256362\\
	1.99155	49.6998768241479\\
	1.9916	49.7001177490863\\
	1.99165	49.6998768032545\\
	1.9917	49.7001177725335\\
	1.99175	49.6998767823628\\
	1.9918	49.700117795982\\
	1.99185	49.699876761463\\
	1.9919	49.7001178194405\\
	1.99195	49.6998767405517\\
	1.992	49.7001178429056\\
	1.99205	49.699876719638\\
	1.9921	49.7001178663683\\
	1.99215	49.6998766987267\\
	1.9922	49.7001178898302\\
	1.99225	49.6998766778098\\
	1.9923	49.7001179133013\\
	1.99235	49.6998766568809\\
	1.9924	49.7001179367806\\
	1.99245	49.6998766359472\\
	1.9925	49.7001179602588\\
	1.99255	49.6998766150158\\
	1.9926	49.7001179837346\\
	1.99265	49.6998765940809\\
	1.9927	49.7001180072177\\
	1.99275	49.6998765731348\\
	1.9928	49.7001180307108\\
	1.99285	49.6998765521817\\
	1.9929	49.7001180542047\\
	1.99295	49.69987653123\\
	1.993	49.7001180776951\\
	1.99305	49.6998765102769\\
	1.9931	49.7001181011903\\
	1.99315	49.6998764893137\\
	1.9932	49.7001181246967\\
	1.99325	49.6998764683412\\
	1.9933	49.7001181482058\\
	1.99335	49.6998764473692\\
	1.9934	49.7001181717113\\
	1.99345	49.6998764263976\\
	1.9935	49.7001181952196\\
	1.99355	49.6998764054174\\
	1.9936	49.7001182187387\\
	1.99365	49.6998763844264\\
	1.9937	49.7001182422627\\
	1.99375	49.6998763634336\\
	1.9938	49.7001182657835\\
	1.99385	49.6998763424431\\
	1.9939	49.7001182893051\\
	1.99395	49.6998763214456\\
	1.994	49.7001183128364\\
	1.99405	49.6998763004367\\
	1.9941	49.7001183363753\\
	1.99415	49.699876279424\\
	1.9942	49.7001183599123\\
	1.99425	49.6998762584139\\
	1.9943	49.7001183834477\\
	1.99435	49.6998762373989\\
	1.9944	49.7001184069911\\
	1.99445	49.6998762163722\\
	1.9945	49.700118430544\\
	1.99455	49.6998761953395\\
	1.9946	49.7001184540964\\
	1.99465	49.6998761743089\\
	1.9947	49.700118477646\\
	1.99475	49.6998761532764\\
	1.9948	49.7001185012022\\
	1.99485	49.6998761322325\\
	1.9949	49.7001185247684\\
	1.99495	49.6998761111803\\
	1.995	49.7001185483364\\
	1.99505	49.6998760901294\\
	1.9951	49.700118571901\\
	1.99515	49.6998760690784\\
	1.9952	49.7001185954697\\
	1.99525	49.6998760480173\\
	1.9953	49.7001186190487\\
	1.99535	49.6998760269462\\
	1.9954	49.7001186426321\\
	1.99545	49.6998760058748\\
	1.9955	49.7001186662122\\
	1.99555	49.6998759848047\\
	1.9956	49.7001186897938\\
	1.99565	49.6998759637266\\
	1.9957	49.7001187133856\\
	1.99575	49.6998759426374\\
	1.9958	49.700118736984\\
	1.99585	49.6998759215453\\
	1.9959	49.7001187605796\\
	1.99595	49.6998759004558\\
	1.996	49.7001187841749\\
	1.99605	49.6998758793605\\
	1.9961	49.7001188077791\\
	1.99615	49.6998758582535\\
	1.9962	49.7001188313919\\
	1.99625	49.6998758371418\\
	1.9963	49.7001188550036\\
	1.99635	49.699875816032\\
	1.9964	49.7001188786128\\
	1.99645	49.6998757949191\\
	1.9965	49.7001189022296\\
	1.99655	49.6998757737947\\
	1.9966	49.700118925856\\
	1.99665	49.699875752663\\
	1.9967	49.7001189494832\\
	1.99675	49.699875731533\\
	1.9968	49.7001189731072\\
	1.99685	49.6998757104013\\
	1.9969	49.7001189967364\\
	1.99695	49.6998756892597\\
	1.997	49.7001190203759\\
	1.99705	49.6998756681086\\
	1.9971	49.7001190440186\\
	1.99715	49.699875646958\\
	1.9972	49.700119067658\\
	1.99725	49.699875625808\\
	1.9973	49.7001190912998\\
	1.99735	49.6998756046492\\
	1.9974	49.7001191149526\\
	1.99745	49.6998755834796\\
	1.9975	49.7001191386103\\
	1.99755	49.6998755623086\\
	1.9976	49.7001191622655\\
	1.99765	49.6998755411395\\
	1.9977	49.7001191859212\\
	1.99775	49.6998755199637\\
	1.9978	49.7001192095866\\
	1.99785	49.6998754987761\\
	1.9979	49.7001192332594\\
	1.99795	49.699875477585\\
	1.998	49.7001192569302\\
	1.99805	49.6998754563959\\
	1.9981	49.7001192805997\\
	1.99815	49.6998754352023\\
	1.9982	49.7001193042772\\
	1.99825	49.6998754139971\\
	1.9983	49.7001193279643\\
	1.99835	49.699875392786\\
	1.9984	49.7001193516508\\
	1.99845	49.6998753715767\\
	1.9985	49.7001193753349\\
	1.99855	49.6998753503652\\
	1.9986	49.7001193990253\\
	1.99865	49.6998753291427\\
	1.9987	49.7001194227258\\
	1.99875	49.699875307912\\
	1.9988	49.7001194464284\\
	1.99885	49.6998752866823\\
	1.9989	49.7001194701272\\
	1.99895	49.699875265452\\
	1.999	49.7001194938299\\
	1.99905	49.6998752442123\\
	1.9991	49.7001195175439\\
	1.99915	49.6998752229628\\
	1.9992	49.7001195412619\\
	1.99925	49.6998752017124\\
	1.9993	49.7001195649761\\
	1.99935	49.699875180463\\
	1.9994	49.7001195886921\\
	1.99945	49.6998751592064\\
	1.9995	49.700119612419\\
	1.99955	49.6998751379383\\
	1.9996	49.7001196361519\\
	1.99965	49.6998751166677\\
	1.9997	49.7001196598824\\
	1.99975	49.6998750953992\\
	1.9998	49.7001196836123\\
	1.99985	49.6998750741246\\
	1.9999	49.7001197073513\\
	1.99995	49.6998750528387\\
	2	49.7001197310988\\
	2.00005	49.6998750315477\\
	2.00015	49.7002149169521\\
	2.0003	49.7017593593052\\
	2.00055	49.7071334774502\\
	2.0009	49.7198266707413\\
	2.0015	49.7508957176279\\
	2.00245	49.8000041249633\\
	2.00285	49.8123495185957\\
	2.00315	49.8166470769119\\
	2.0033	49.8171099886847\\
	2.0034	49.8167990183124\\
	2.00355	49.8154292816894\\
	2.0038	49.8108848274286\\
	2.00415	49.8004567215346\\
	2.0048	49.7734200286101\\
	2.00565	49.7395894525516\\
	2.00605	49.7301270757207\\
	2.00635	49.7269683660802\\
	2.00645	49.7267068982051\\
	2.0066	49.7270518764405\\
	2.0068	49.7288438928827\\
	2.0071	49.7341453315209\\
	2.00755	49.7467541968901\\
	2.00915	49.7963108401034\\
	2.0095	49.8003325015528\\
	2.0097	49.800903323499\\
	2.00985	49.8005081151129\\
	2.01005	49.7989267969192\\
	2.01035	49.7944978392548\\
	2.0108	49.7842221848639\\
	2.01235	49.745258891169\\
	2.0127	49.7416095322397\\
	2.0129	49.7408763719192\\
	2.01305	49.7409756530354\\
	2.0132	49.7416151133775\\
	2.01345	49.7438040866546\\
	2.0138	49.7488929371808\\
	2.0144	49.7611020544859\\
	2.0153	49.7790681816261\\
	2.0157	49.7838877748961\\
	2.016	49.7855753422413\\
	2.01615	49.7857617676705\\
	2.0163	49.7855133031576\\
	2.0165	49.7845310628016\\
	2.0168	49.7817883547918\\
	2.01725	49.775438089968\\
	2.0188	49.7515605159052\\
	2.01915	49.7493927872902\\
	2.01935	49.74898890972\\
	2.0195	49.7490844167149\\
	2.0197	49.7497219006339\\
	2.02	49.7516718907755\\
	2.02045	49.7563418730597\\
	2.02195	49.7735196171417\\
	2.0223	49.7751175385205\\
	2.0225	49.7753813830742\\
	2.02265	49.7752673880342\\
	2.02285	49.7747142176726\\
	2.02315	49.7730987223942\\
	2.0236	49.7692826886382\\
	2.02515	49.7547373491887\\
	2.0255	49.7533987652653\\
	2.0257	49.7531386288624\\
	2.0259	49.753243238324\\
	2.02615	49.7538570133852\\
	2.0265	49.7554943978337\\
	2.02705	49.7592913229841\\
	2.02805	49.7662314534757\\
	2.02845	49.7677725003945\\
	2.0287	49.7681884621356\\
	2.0289	49.7682036818636\\
	2.02915	49.7678363844572\\
	2.02945	49.7668794659204\\
	2.0299	49.7646180124078\\
	2.03145	49.7559485638595\\
	2.0318	49.7551151275348\\
	2.03205	49.7549173634134\\
	2.0323	49.755044447339\\
	2.0326	49.7555861996029\\
	2.033	49.7568342908798\\
	2.0347	49.7628297840302\\
	2.035	49.7631173735458\\
	2.03525	49.7630844611281\\
	2.03555	49.7627304169208\\
	2.0359	49.7619381468123\\
	2.03645	49.7601238495675\\
	2.0376	49.7562392148169\\
	2.03805	49.7554092651025\\
	2.0384	49.7551685108917\\
	2.0387	49.755241556616\\
	2.03905	49.7556132822112\\
	2.0396	49.7566379442119\\
	2.04075	49.7589392690607\\
	2.0412	49.7593537422739\\
	2.04155	49.7593782478398\\
	2.0419	49.7591405616994\\
	2.04235	49.7585016282538\\
	2.04305	49.7570498447017\\
	2.044	49.7551582039995\\
	2.0445	49.754586674078\\
	2.0449	49.7544215456575\\
	2.0453	49.7545074056821\\
	2.0458	49.7548944177696\\
	2.04745	49.7564765827116\\
	2.0479	49.7565188864654\\
	2.04835	49.7563063456149\\
	2.0489	49.7557493522125\\
	2.05095	49.7532924547428\\
	2.05145	49.7531482863374\\
	2.05195	49.7532344413825\\
	2.0527	49.7536343832169\\
	2.05365	49.7541136657007\\
	2.0542	49.7541536620118\\
	2.05475	49.7539547452113\\
	2.0554	49.7534557394237\\
	2.0572	49.7518876716253\\
	2.0578	49.7516995926923\\
	2.05845	49.7517291696085\\
	2.0605	49.7520509084137\\
	2.0612	49.7518046468568\\
	2.06215	49.7511928271072\\
	2.0634	49.7504182025968\\
	2.0642	49.7501877650831\\
	2.06515	49.7501689548551\\
	2.0666	49.7501550626765\\
	2.0675	49.749897736967\\
	2.069	49.7491724494218\\
	2.07015	49.7487385035576\\
	2.0713	49.7485505610812\\
	2.0733	49.7482738884463\\
	2.0747	49.7478052983242\\
	2.0767	49.7471411835085\\
	2.07855	49.7468062602974\\
	2.08035	49.7464043612209\\
	2.0846	49.7452767151672\\
	2.0872	49.7446915513489\\
	2.0908	49.7437913231491\\
	2.0941	49.7430395889277\\
	2.0974	49.742280697902\\
	2.10165	49.7413139861352\\
	2.11075	49.7393654943443\\
	2.12835	49.7358226917083\\
	2.1438	49.7329826532744\\
	2.1586	49.7304707992212\\
	2.174	49.7280583300135\\
	2.19025	49.7257164571507\\
	2.2072	49.7234779975895\\
	2.22495	49.7213380620082\\
	2.24355	49.7192997900738\\
	2.26305	49.717366456174\\
	2.28355	49.7155370568386\\
	2.3	49.7142056854114\\
};
%\addlegendentry{data4}

\addplot [color=colorDGU5, forget plot, thick]
table[row sep=crcr]{%
	1.95	50.1000214466189\\
	2.00005	50.0999774236129\\
	2.00015	50.0993112209357\\
	2.0003	50.0962409722802\\
	2.00055	50.0856471039817\\
	2.0009	50.0610565123823\\
	2.0016	49.9930937420014\\
	2.0023	49.9314249347483\\
	2.0027	49.9109185876713\\
	2.00295	49.905265094941\\
	2.0031	49.9045730679096\\
	2.0032	49.9052007483401\\
	2.0034	49.9089140229407\\
	2.0037	49.919867571278\\
	2.0042	49.9479159758248\\
	2.0052	50.004996724692\\
	2.00555	50.01557748688\\
	2.0058	50.0187317157348\\
	2.0059	50.0189532186063\\
	2.006	50.0185985326883\\
	2.00615	50.0170357520924\\
	2.0064	50.0119489564609\\
	2.0068	49.9988534461121\\
	2.0081	49.9519520396809\\
	2.00845	49.9467987393715\\
	2.00865	49.9459777900848\\
	2.0088	49.9463437604567\\
	2.009	49.9480377409863\\
	2.0093	49.9527652181802\\
	2.00985	49.9655893871857\\
	2.01065	49.9833821074709\\
	2.011	49.9876710037739\\
	2.01125	49.9889663245837\\
	2.0114	49.989040624586\\
	2.01155	49.988621757347\\
	2.0118	49.9869568338574\\
	2.0122	49.982449131538\\
	2.01325	49.9696799169963\\
	2.01355	49.9680559534601\\
	2.01375	49.9677323323892\\
	2.0139	49.9678854962556\\
	2.0141	49.9685814743262\\
	2.0144	49.9705153493361\\
	2.015	49.9761392496922\\
	2.0156	49.9811236577904\\
	2.01595	49.982564417279\\
	2.01615	49.9827532577418\\
	2.01635	49.9824761732871\\
	2.0166	49.9815295379447\\
	2.017	49.9789595201382\\
	2.018	49.9720304558492\\
	2.01825	49.9713492298447\\
	2.01845	49.9713117688901\\
	2.01865	49.9717510603001\\
	2.0189	49.9729555535607\\
	2.0193	49.9761785481645\\
	2.02075	49.9895670418337\\
	2.021	49.9901766628309\\
	2.02115	49.9901468442689\\
	2.02135	49.9896436642704\\
	2.0216	49.9883112364723\\
	2.022	49.9848469238708\\
	2.02335	49.9717973485039\\
	2.0236	49.9710341742901\\
	2.02375	49.9709910615354\\
	2.02395	49.9714308836836\\
	2.0242	49.9727569778594\\
	2.02455	49.9758873859572\\
	2.0252	49.984086932798\\
	2.02595	49.9927941422001\\
	2.0263	49.9950174172432\\
	2.02655	49.99559816489\\
	2.0267	49.995524429815\\
	2.0269	49.9949451737277\\
	2.0272	49.9931352158431\\
	2.02765	49.9888142317219\\
	2.0288	49.9770234111486\\
	2.02915	49.9754844285008\\
	2.02935	49.9752966369178\\
	2.02955	49.9756272998839\\
	2.0298	49.9767394330945\\
	2.03015	49.9794271175066\\
	2.0308	49.9865153310343\\
	2.03155	49.9941531165177\\
	2.03195	49.9964284052216\\
	2.0322	49.9969695447199\\
	2.03235	49.9969581133194\\
	2.03255	49.996565590649\\
	2.0328	49.9955234757096\\
	2.0332	49.992861916882\\
	2.0345	49.9832559758796\\
	2.0348	49.982376595461\\
	2.035	49.982240891566\\
	2.0352	49.9824693136868\\
	2.03545	49.9832390186783\\
	2.0358	49.985085962978\\
	2.03645	49.9898895589169\\
	2.0372	49.9949855076108\\
	2.0376	49.9965086430252\\
	2.03785	49.996897156756\\
	2.03805	49.9968936158387\\
	2.0383	49.9965255534195\\
	2.03865	49.9954492069767\\
	2.0393	49.9925311079875\\
	2.03995	49.989972908724\\
	2.0403	49.9892706969215\\
	2.04055	49.9891493986099\\
	2.0408	49.9893512187789\\
	2.04115	49.9901277763721\\
	2.0416	49.9917583716709\\
	2.04285	49.9965713531067\\
	2.04325	49.9972661527423\\
	2.04355	49.99740059517\\
	2.04385	49.9972349722126\\
	2.04425	49.996663695117\\
	2.04545	49.9946597327968\\
	2.0458	49.9945321692787\\
	2.0461	49.9946780323635\\
	2.0465	49.9952116904248\\
	2.04705	49.9963817995127\\
	2.04805	49.9985069280793\\
	2.0485	49.9989909825639\\
	2.0489	49.9990918724447\\
	2.0493	49.9989360097055\\
	2.0507	49.9981088387204\\
	2.0511	49.998263218907\\
	2.05155	49.9987412162733\\
	2.05225	49.9999225239911\\
	2.05315	50.0013795076792\\
	2.05365	50.0017825160357\\
	2.05405	50.0018353556136\\
	2.05455	50.0016311611809\\
	2.0557	50.0009959167262\\
	2.0561	50.0010497169046\\
	2.0565	50.0013344586241\\
	2.057	50.0019877745538\\
	2.05875	50.0046478463753\\
	2.0592	50.0048500994025\\
	2.05965	50.0047925701741\\
	2.0603	50.0044317919611\\
	2.06105	50.0040724628273\\
	2.0615	50.0041014742146\\
	2.06195	50.004384453836\\
	2.0625	50.0050430725821\\
	2.06425	50.0074388022824\\
	2.06475	50.0076644777086\\
	2.06525	50.0076400824582\\
	2.06695	50.0072725669304\\
	2.06745	50.0075307896934\\
	2.06805	50.0081203328619\\
	2.0698	50.0100635746014\\
	2.0704	50.0103176281863\\
	2.0711	50.0103393073\\
	2.07225	50.0103288854246\\
	2.07285	50.0105651392738\\
	2.07355	50.0110961902765\\
	2.07535	50.0126317163946\\
	2.0761	50.0129180241571\\
	2.07835	50.0135144557488\\
	2.07935	50.0142014989648\\
	2.0807	50.0151028392453\\
	2.08165	50.0154692286686\\
	2.0835	50.0160967804972\\
	2.08475	50.0168459161378\\
	2.08615	50.0176302360928\\
	2.0875	50.0181016384012\\
	2.08885	50.0186358931195\\
	2.0907	50.0196869481571\\
	2.09195	50.0202462793383\\
	2.0947	50.0213301376178\\
	2.09735	50.0226365693641\\
	2.10035	50.0238301651971\\
	2.10285	50.0249862806002\\
	2.10615	50.0263135084792\\
	2.10855	50.0273361582981\\
	2.11185	50.0286578432054\\
	2.1146	50.0297452182511\\
	2.1187	50.0313684318577\\
	2.13365	50.0368828202455\\
	2.141	50.0394231032264\\
	2.15445	50.0438009067613\\
	2.1642	50.0467660189825\\
	2.17515	50.0499016927861\\
	2.1865	50.0529470237128\\
	2.1982	50.0558824233994\\
	2.2104	50.058738001954\\
	2.22315	50.0615144966037\\
	2.23635	50.0641818592057\\
	2.25005	50.0667443854749\\
	2.26435	50.0692132722293\\
	2.27925	50.0715804465177\\
	2.2948	50.0738465537666\\
	2.3	50.0745609979336\\
};
%\addlegendentry{data5}

\end{axis}

\end{tikzpicture}
%\end{document}
